An Approximate Dynamic Programming Approach for Dual Stochastic Model Predictive Control

Dual control explicitly addresses the problem of trading off active exploration and exploitation in the optimal control of partially unknown systems. While the problem can be cast in the framework of stochastic dynamic programming, exact solutions are only tractable for discrete state and action spaces of very small dimension due to a series of nested minimization and expectation operations. We propose an approximate dual control method for systems with continuous state and input domain based on a rollout dynamic programming approach, splitting the control horizon into a dual and an exploitation part. The dual part is approximated using a scenario tree generated by sampling the process noise and the unknown system parameters, for which the underlying distribution is updated via Bayesian estimation along the horizon. In the exploitation part, we fix the resulting parameter estimate of each scenario branch and compute an open-loop control sequence for the remainder of the horizon. The key benefit of the proposed sampling-based approximation is that it enables the formulation as one optimization problem that computes a collection of control sequences over the scenario tree, leading to a dual model predictive control formulation.

==> bifurcation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.211764706,0.407843137,0.552941176}%
\definecolor{mycolor3}{rgb}{0.654901961,0.254901961,0.290196078}%

\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=0.8in,
%at={(0.859in,0.361in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-1,
ymax=2,
xlabel = {Prediction time step},
ylabel near ticks,
ylabel = {Position $p$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north west,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0.5\\
1	-0.5\\
2	-0.59203950608305\\
3	-0.762486702747546\\
4	-0.822670469260442\\
5	-0.716526686351962\\
6	-0.429509280369436\\
7	0.00524324102816751\\
8	0.483378950217835\\
9	0.945353467110991\\
10	1.49486588929915\\
};
\addlegendentry{Branch 1 \& 5}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.5\\
1	-0.5\\
2	-0.572949984106229\\
3	-0.732057427447316\\
4	-0.787910592343254\\
5	-0.608238262871857\\
6	-0.179559259681575\\
7	0.408863819934402\\
8	0.953947132707329\\
9	1.49102195660801\\
10	2.29059412519061\\
10	0.699137653407696\\
9	0.399684977613973\\
8	0.0128107677283417\\
7	-0.398377337878067\\
6	-0.679459301057298\\
5	-0.824815109832067\\
4	-0.85743034617763\\
3	-0.792915978047777\\
2	-0.611129028059872\\
1	-0.5\\
0	-0.5\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-0.5\\
1	-0.5\\
2	-0.640183233641921\\
3	-0.654813630677979\\
4	-0.497146070140859\\
5	-0.162102542317961\\
6	0.295099841617649\\
7	0.78187524909506\\
8	1.33632867350138\\
9	2.10040680295903\\
10	3.05622737183892\\
};
\addlegendentry{Branch 2,3 \& 4}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	-0.5\\
1	-0.5\\
2	-0.617791530927189\\
3	-0.629101491129077\\
4	-0.452053526896765\\
5	-0.0364395054473786\\
6	0.509466131795328\\
7	1.06448001278144\\
8	1.77735601479651\\
9	2.79647344173833\\
10	3.92278058478349\\
10	2.18967415889435\\
9	1.40434016417973\\
8	0.895301332206241\\
7	0.499270485408682\\
6	0.0807335514399691\\
5	-0.287765579188544\\
4	-0.542238613384954\\
3	-0.680525770226881\\
2	-0.662574936356652\\
1	-0.5\\
0	-0.5\\
}--cycle;
%\addlegendentry{data4}

\end{axis}

% \begin{axis}[%
% width=6.611in,
% height=3.284in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> example1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.61944,0.28889,0.09167}%
\definecolor{mycolor2}{rgb}{0.08696,0.40761,0.50543}%
%
\begin{tikzpicture}

\begin{axis}[%
title={$k=0$},
title style={at={(0,1.15)},anchor=north west,draw=black,fill=white},
width=3in,
height=0.6in,
at={(0in,1.3in)},
scale only axis,
xmin=0,
xmax=10,
xticklabels = {,,},
xtick = {0,1,2,3,4,5,6,7,8,9,10,11},
ymin=-8,
ymax=14,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend columns=4, legend cell align=left, align=left, draw=white!15!black,
legend style={at={(1,1.286)},anchor=north east},
legend columns=-1
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	-0.0132355682911136\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0132355682911136\\
2	0.315782395570563\\
3	0.447200842129406\\
4	0.547722795062877\\
5	0.632456040520537\\
6	0.707107243222102\\
7	0.774597091163644\\
8	0.836660417160384\\
9	0.894427556397407\\
10	0.94868364255058\\
10	-0.948683642550581\\
9	-0.894427556397408\\
8	-0.836660417160444\\
7	-0.774597091168626\\
6	-0.707107243541539\\
5	-0.63245605704678\\
4	-0.547723513330258\\
3	-0.447227810458042\\
2	-0.316675201092581\\
1	-0.0132355682911136\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.0132355682911136\\
2	-0.000446402761008872\\
3	-1.34841643180158e-05\\
4	-3.59133690610206e-07\\
5	-8.26312188532258e-09\\
6	-1.59718644293996e-10\\
7	-2.49108644562792e-12\\
8	-2.98557873742847e-14\\
9	-6.96720206249877e-16\\
10	-4.63996004789992e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	-1.91356112965373\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	-1.91356112965373\\
2	0.292740594526395\\
3	0.454858030746371\\
4	0.554442872361041\\
5	0.638291360391143\\
6	0.712331375512827\\
7	0.779368969114389\\
8	0.841080251838018\\
9	0.898563292168112\\
10	0.952583849344506\\
10	-0.952583849344505\\
9	-0.898563292168111\\
8	-0.841080251838126\\
7	-0.7793689691318\\
6	-0.712331377607357\\
5	-0.638291562935023\\
4	-0.554459269456455\\
3	-0.456000881194334\\
2	-0.362739380422899\\
1	-1.91356112965373\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-1.91356112965373\\
2	-0.0349993929482524\\
3	-0.000571425223981382\\
4	-8.19854770703701e-06\\
5	-1.01271940079733e-07\\
6	-1.04726490965239e-09\\
7	-8.70579368865553e-12\\
8	-5.40515013439167e-14\\
9	2.98471786965727e-16\\
10	5.2763193054153e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	3.7683711566124\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	3.7683711566124\\
2	1.87622422837462\\
3	1.15436176705516\\
4	0.978942178158122\\
5	0.969935198222826\\
6	1.00558369567468\\
7	1.05088551621113\\
8	1.09680738459788\\
9	1.14138525783742\\
10	1.18437021991505\\
10	-1.18436861388764\\
9	-1.14135950729222\\
8	-1.09657440157484\\
7	-1.04933436421035\\
6	-0.997144553213881\\
5	-0.930290225958091\\
4	-0.812651029752154\\
3	-0.51755550014738\\
2	0.385454229082153\\
1	3.7683711566124\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.7683711566124\\
2	1.13083922872839\\
3	0.318403133453888\\
4	0.0831455742029836\\
5	0.0198224861323676\\
6	0.00421957123040074\\
7	0.000775576000391656\\
8	0.000116491511519277\\
9	1.28752725993277e-05\\
10	8.03013702371764e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	-3.00051693408514\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	-3.00051693408514\\
2	0.295904423075256\\
3	0.461815858182042\\
4	0.560122646950747\\
5	0.643228930039064\\
6	0.71675903993456\\
7	0.78341784629284\\
8	0.84483342848987\\
9	0.902077336980576\\
10	0.955899326233661\\
10	-0.95589932623366\\
9	-0.902077336980575\\
8	-0.844833428489892\\
7	-0.783417846297761\\
6	-0.716759040724301\\
5	-0.643229031798736\\
4	-0.560133612828988\\
3	-0.462832229465079\\
2	-0.378605484724422\\
1	-3.00051693408514\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-3.00051693408514\\
2	-0.0413505308245834\\
3	-0.000508185641518735\\
4	-5.48293912076153e-06\\
5	-5.08798356026763e-08\\
6	-3.94870435064427e-10\\
7	-2.46044209106172e-12\\
8	-1.08786653858979e-14\\
9	6.40227783004826e-16\\
10	6.76545781129201e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	2.72405355613889\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	2.72405355613889\\
2	0.817447284784706\\
3	0.600299659042114\\
4	0.644822650939015\\
5	0.714355548090144\\
6	0.780835940007162\\
7	0.842406993878817\\
8	0.899802974366947\\
9	0.953753192821042\\
10	1.00481099879042\\
10	-1.00481099859449\\
9	-0.953753182626573\\
8	-0.899802696988113\\
7	-0.842401770454045\\
6	-0.780759581334775\\
5	-0.713433147223477\\
4	-0.635247313523821\\
3	-0.512562077785194\\
2	-0.0939600706872195\\
1	2.72405355613889\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.72405355613889\\
2	0.361743607048743\\
3	0.04386879062846\\
4	0.00478766870759721\\
5	0.000461200433333448\\
6	3.81793361934621e-05\\
7	2.61171238631942e-06\\
8	1.38689417282274e-07\\
9	5.09723476676322e-09\\
10	9.7962588752438e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	8.50059753524188\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	8.50059753524188\\
2	1.34417052609902\\
3	0.88310013453513\\
4	0.908902856232288\\
5	0.960798242912749\\
6	1.01142913458612\\
7	1.05970891662498\\
8	1.10588552413748\\
9	1.15020988849075\\
10	1.19288842206565\\
10	-1.19288842206504\\
9	-1.1502098884174\\
8	-1.10588551961686\\
7	-1.05970872744382\\
6	-1.01142309679161\\
5	-0.960641620783948\\
4	-0.905465094591625\\
3	-0.817458343222676\\
2	-0.231537191399062\\
1	8.50059753524188\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	8.50059753524188\\
2	0.556316667349981\\
3	0.0328208956562268\\
4	0.00171888082033151\\
5	7.83110644006159e-05\\
6	3.01889725619433e-06\\
7	9.45905800950761e-08\\
8	2.2603107240643e-09\\
9	3.66758030295749e-11\\
10	3.05097932384994e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	12.7917914288103\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	12.7917914288103\\
2	0.789613795460766\\
3	0.68359991732062\\
4	0.751030199613191\\
5	0.814865215757172\\
6	0.874073728032869\\
7	0.929518627126547\\
8	0.981837500887031\\
9	1.0315061212363\\
10	1.0788905774674\\
10	-1.07889057746741\\
9	-1.0315061212363\\
8	-0.981837500886888\\
7	-0.929518627097209\\
6	-0.874073723583213\\
5	-0.814864673700526\\
4	-0.750974964354907\\
3	-0.678758139332926\\
2	-0.416949396099142\\
1	12.7917914288103\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	12.7917914288103\\
2	0.186332199680812\\
3	0.00242088899384729\\
4	2.76176291423855e-05\\
5	2.7102832322958e-07\\
6	2.22482778297101e-09\\
7	1.46688584814244e-11\\
8	7.19780619225152e-14\\
9	-6.5729772416927e-16\\
10	-8.99681773121415e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	5.05397786273621\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	5.05397786273621\\
2	5.69275834243394\\
3	5.89768627099796\\
4	6.03084060333725\\
5	6.12684876086849\\
6	6.19917876093199\\
7	6.25475642853954\\
8	6.29768933774241\\
9	6.33059948607033\\
10	6.35501911293747\\
10	2.09684566351822\\
9	2.29592503605934\\
8	2.50667039016833\\
7	2.72974570589557\\
6	2.96756543598163\\
5	3.22416253415927\\
4	3.50643248357658\\
3	3.82783190188578\\
2	4.22298627055396\\
1	5.05397786273621\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5.05397786273621\\
2	4.95787230649395\\
3	4.86275908644187\\
4	4.76863654345691\\
5	4.67550564751388\\
6	4.58337209845681\\
7	4.49225106721756\\
8	4.40217986395537\\
9	4.31326226106484\\
10	4.22593238822784\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	1.12244754384422\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.12244754384422\\
2	0.388616347518929\\
3	0.458516469612445\\
4	0.554687269096714\\
5	0.638390812990915\\
6	0.712416287398933\\
7	0.779446443645974\\
8	0.841152038960944\\
9	0.898630487199366\\
10	0.952647234039135\\
10	-0.952647234039121\\
9	-0.898630487197396\\
8	-0.841152038811443\\
7	-0.77944643596109\\
6	-0.712415986972195\\
5	-0.638381292785615\\
4	-0.554432656650092\\
3	-0.452607449817418\\
2	-0.267171586033823\\
1	1.12244754384422\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.12244754384422\\
2	0.0607223807425528\\
3	0.00295450989751365\\
4	0.000127306223310789\\
5	4.76010265023827e-06\\
6	1.50213368830643e-07\\
7	3.84244214085645e-09\\
8	7.47502542746962e-11\\
9	9.85023098033508e-13\\
10	7.10988333900757e-15\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	2.18246525068872\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	2.18246525068872\\
2	0.592003504389789\\
3	0.517277161467041\\
4	0.592703596851401\\
5	0.67069399502979\\
6	0.741429636839907\\
7	0.806046361541219\\
8	0.86585816933763\\
9	0.921797350346004\\
10	0.974530838263884\\
10	-0.974530838258637\\
9	-0.921797349930816\\
8	-0.865858152375826\\
7	-0.806045887335618\\
6	-0.741419451532739\\
5	-0.670514944147147\\
4	-0.590022635046908\\
3	-0.482136695618641\\
2	-0.180682828214624\\
1	2.18246525068872\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.18246525068872\\
2	0.205660338087583\\
3	0.0175702329242003\\
4	0.00134048090224653\\
5	8.95254413217201e-05\\
6	5.09265358389798e-06\\
7	2.37102800816795e-07\\
8	8.48090182001675e-09\\
9	2.07593961491874e-10\\
10	2.62360144492274e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	2.14169791346642\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	2.14169791346642\\
2	0.579561756721644\\
3	0.513141911517186\\
4	0.590058706032235\\
5	0.668456801610757\\
6	0.739415042792561\\
7	0.804194256320322\\
8	0.864134302133959\\
9	0.920178287284793\\
10	0.972999527281014\\
10	-0.972999527276937\\
9	-0.920178286953047\\
8	-0.864134288201593\\
7	-0.804193856151427\\
6	-0.739406217650893\\
5	-0.668297596198558\\
4	-0.587613683071438\\
3	-0.480286962520754\\
2	-0.185488946065372\\
1	2.14169791346642\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.14169791346642\\
2	0.197036405328136\\
3	0.0164274744982157\\
4	0.00122251148039851\\
5	7.96027060995942e-05\\
6	4.41257083396028e-06\\
7	2.00084447871853e-07\\
8	6.9661828117287e-09\\
9	1.65872595825531e-10\\
10	2.038449541069e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	6.21873169871423\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	6.21873169871423\\
2	3.08619373373676\\
3	1.81839875296287\\
4	1.45652606947257\\
5	1.38229293590165\\
6	1.39045363931947\\
7	1.41966054427121\\
8	1.45320229785015\\
9	1.48700626621347\\
10	1.52023412557017\\
10	-1.5202305634441\\
9	-1.4869516226887\\
8	-1.4527270737655\\
7	-1.41660902280201\\
6	-1.37439960257202\\
5	-1.30921038975354\\
4	-1.15895285322015\\
3	-0.710564190943644\\
2	0.743783853017499\\
1	6.21873169871423\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.21873169871423\\
2	1.91498879337713\\
3	0.553917281009612\\
4	0.148786608126211\\
5	0.0365412730740583\\
6	0.0080270183737259\\
7	0.00152576073460058\\
8	0.000237612042324715\\
9	2.73217623850596e-05\\
10	1.78106303190535e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	2.75416552052376\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	2.75416552052376\\
2	0.834085789343914\\
3	0.606968776343878\\
4	0.648938849512702\\
5	0.71776442527637\\
6	0.783916146825557\\
7	0.845258656462109\\
8	0.902472936426405\\
9	0.956272511923619\\
10	1.00720261392468\\
10	-1.00720261368108\\
9	-0.956272499574259\\
8	-0.902472608737054\\
7	-0.845252633356676\\
6	-0.783830140326171\\
5	-0.716748873288419\\
4	-0.638627339735262\\
3	-0.51450033349256\\
2	-0.0874425360843828\\
1	2.75416552052376\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.75416552052376\\
2	0.373321626629766\\
3	0.0462342214256592\\
4	0.00515575488872003\\
5	0.000507775993975238\\
6	4.30032496930495e-05\\
7	3.01155271603899e-06\\
8	1.63844675335263e-07\\
9	6.17467980226595e-09\\
10	1.21798441867044e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	10.3260167210195\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	10.3260167210195\\
2	0.988477774636195\\
3	0.754894130085866\\
4	0.810850739050064\\
5	0.87014848617437\\
6	0.925824644625552\\
7	0.978341014759034\\
8	1.02817855415097\\
9	1.07570959798375\\
10	1.12122751446538\\
10	-1.12122751446537\\
9	-1.0757095979836\\
8	-1.02817855412979\\
7	-0.978341012749985\\
6	-0.925824500535811\\
5	-0.870140155625193\\
4	-0.810446444139561\\
3	-0.73795669416906\\
2	-0.363294029444031\\
1	10.3260167210195\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	10.3260167210195\\
2	0.312591872596082\\
3	0.00846871795840309\\
4	0.000202147455251246\\
5	4.16527458861214e-06\\
6	7.20448705755985e-08\\
7	1.00452495925261e-09\\
8	1.05916653071054e-11\\
9	7.56752128275736e-14\\
10	7.85039165346715e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	6.69322401653569\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	6.69322401653569\\
2	2.42920159245553\\
3	1.37884262014608\\
4	1.20609393614629\\
5	1.2097698476246\\
6	1.24447935377279\\
7	1.28319596387953\\
8	1.32148844841382\\
9	1.35878864624735\\
10	1.39510030512928\\
10	-1.39510025942295\\
9	-1.35878733069009\\
8	-1.32146807608949\\
7	-1.28297222798729\\
6	-1.24253071526774\\
5	-1.19547726725372\\
4	-1.11446671551443\\
3	-0.852367942741819\\
2	0.331240572436178\\
1	6.69322401653569\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.69322401653569\\
2	1.38022108244586\\
3	0.263237338702132\\
4	0.0458136103159307\\
5	0.00714629018543912\\
6	0.000974319252528182\\
7	0.000111867946120542\\
8	1.0186162165893e-05\\
9	6.57778632897589e-07\\
10	2.28531640406584e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	6.68516381510585\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	6.68516381510585\\
2	2.43823753035105\\
3	1.3840343262557\\
4	1.20895951405632\\
5	1.21188811537947\\
6	1.24638012461857\\
7	1.28501091063167\\
8	1.32324669354796\\
9	1.3604982135946\\
10	1.39676539220311\\
10	-1.39676534331904\\
9	-1.36049681953332\\
8	-1.32322529200044\\
7	-1.28477779054372\\
6	-1.24436551778127\\
5	-1.19722129008902\\
4	-1.11560207256463\\
3	-0.851290902289102\\
2	0.336616598084426\\
1	6.68516381510585\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.68516381510585\\
2	1.38742706421774\\
3	0.266371711983301\\
4	0.0466787207458464\\
5	0.00733341264522703\\
6	0.00100730341865425\\
7	0.000116560043976036\\
8	1.07007737564706e-05\\
9	6.97030636640121e-07\\
10	2.44420365780017e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	1.69086320169345\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.69086320169345\\
2	0.471187905956223\\
3	0.479695881893564\\
4	0.568477612764782\\
5	0.650141865807022\\
6	0.722949873496427\\
7	0.78908503281908\\
8	0.850091252974357\\
9	0.907003383086789\\
10	0.960549393265547\\
10	-0.960549393265258\\
9	-0.907003383055534\\
8	-0.850091251232215\\
7	-0.78908496677226\\
6	-0.722947960933827\\
5	-0.650096784438791\\
4	-0.56757720145046\\
3	-0.464030003524115\\
2	-0.228918432666934\\
1	1.69086320169345\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.69086320169345\\
2	0.121134736644644\\
3	0.00783293918472421\\
4	0.000450205657161397\\
5	2.25406841157736e-05\\
6	9.56281300049686e-07\\
7	3.30234098219306e-08\\
8	8.71070791230037e-10\\
9	1.56276807889662e-11\\
10	1.44351484172048e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	3.20888878948878\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	3.20888878948878\\
2	1.16272051795119\\
3	0.752228782791896\\
4	0.736928214218058\\
5	0.78899077912643\\
6	0.848109354423859\\
7	0.904904747082035\\
8	0.958542249888866\\
9	1.00935567192944\\
10	1.05773276425566\\
10	-1.05773275573663\\
9	-1.00935539364588\\
8	-0.958537395372537\\
7	-0.904845060538373\\
6	-0.847530453377321\\
5	-0.784284094512725\\
4	-0.703616261347223\\
3	-0.541676793183371\\
2	0.0477754803724759\\
1	3.20888878948878\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.20888878948878\\
2	0.605247999161831\\
3	0.105275994804263\\
4	0.0166559764354172\\
5	0.00235334230685258\\
6	0.000289450523269237\\
7	2.98432718313559e-05\\
8	2.42725816433195e-06\\
9	1.3914178062452e-07\\
10	4.25951821985623e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	7.63753591691497\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	7.63753591691497\\
2	1.69274548726697\\
3	1.01954564250772\\
4	0.999872437296499\\
5	1.0427688519598\\
6	1.08920770177398\\
7	1.13415403516908\\
8	1.17741308025697\\
9	1.21913961351094\\
10	1.25948457409381\\
10	-1.25948457403495\\
9	-1.21913960947081\\
8	-1.17741293650616\\
7	-1.13415052313528\\
6	-1.08914157443663\\
5	-1.04174681261718\\
4	-0.986381144885059\\
3	-0.863246551241078\\
2	-0.0718175404421287\\
1	7.63753591691497\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	7.63753591691497\\
2	0.810463973412419\\
3	0.0781495456333198\\
4	0.00674564620572027\\
5	0.000511019671312023\\
6	3.30636686778955e-05\\
7	1.75601689814966e-06\\
8	7.18754012446832e-08\\
9	2.02006476286008e-09\\
10	2.94288698990535e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	3.41809467122283\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	3.41809467122283\\
2	1.37834233023237\\
3	0.861118780538644\\
4	0.801864920840782\\
5	0.839476677224459\\
6	0.893095218349806\\
7	0.946813403834846\\
8	0.998145801118514\\
9	1.04703268310773\\
10	1.09374405871547\\
10	-1.09374400557356\\
9	-1.04703131577265\\
8	-0.998126733230049\\
7	-0.94662369050842\\
6	-0.891590737613563\\
5	-0.829385517781464\\
4	-0.742480988571874\\
3	-0.546864903197866\\
2	0.143700726415528\\
1	3.41809467122283\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.41809467122283\\
2	0.761021528323947\\
3	0.157126938670389\\
4	0.0296919661344543\\
5	0.00504557972149735\\
6	0.000752240368121556\\
7	9.48566632130092e-05\\
8	9.53394423244464e-06\\
9	6.83667538469668e-07\\
10	2.657095253894e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	6.16029049151406\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	6.16029049151406\\
2	3.18801593423164\\
3	1.89889464536599\\
4	1.50537548447209\\
5	1.41434983248824\\
6	1.41567681099186\\
7	1.44235575922234\\
8	1.47486228755598\\
9	1.50807283005045\\
10	1.54082992300154\\
10	-1.54082343842675\\
9	-1.50798211630986\\
8	-1.47413540806664\\
7	-1.43802380320365\\
6	-1.39440587004831\\
5	-1.32356879904149\\
4	-1.15755340880386\\
3	-0.676610532366761\\
2	0.811327129056373\\
1	6.16029049151406\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.16029049151406\\
2	1.99967153164401\\
3	0.611142056499612\\
4	0.173911037834113\\
5	0.0453905167233785\\
6	0.0106354704717763\\
7	0.00216597800934247\\
8	0.00036343974466931\\
9	4.53568702932426e-05\\
10	3.24228739653391e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	6.01142054974065\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	6.01142054974065\\
2	3.47289047103103\\
3	2.14382822761107\\
4	1.66169851747566\\
5	1.51664942207245\\
6	1.493302565629\\
7	1.5101040718909\\
8	1.53864681417298\\
9	1.56988814328043\\
10	1.60126659575991\\
10	-1.60123457653025\\
9	-1.56954074563829\\
8	-1.53641633869341\\
7	-1.49921576840918\\
6	-1.4487873153742\\
5	-1.35642463146694\\
4	-1.13854936685715\\
3	-0.563508195695305\\
2	1.00501810135571\\
1	6.01142054974065\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.01142054974065\\
2	2.23895428619337\\
3	0.790160015957885\\
4	0.261574575309253\\
5	0.0801123953027562\\
6	0.0222576251273977\\
7	0.00544415174086164\\
8	0.00111523773978544\\
9	0.00017369882106974\\
10	1.60096148304074e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	-0.201395465153348\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.201395465153348\\
2	0.310112160377403\\
3	0.447192894151955\\
4	0.547847042850835\\
5	0.63256708790229\\
6	0.707206644871706\\
7	0.7746878345068\\
8	0.83674442990131\\
9	0.894506143618545\\
10	0.948757735658226\\
10	-0.948757735658226\\
9	-0.894506143618549\\
8	-0.836744429901855\\
7	-0.774687834556483\\
6	-0.707206648294508\\
5	-0.632567278038852\\
4	-0.547855911368517\\
3	-0.447550065269975\\
2	-0.322789412170753\\
1	-0.201395465153348\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.201395465153348\\
2	-0.00633862589667472\\
3	-0.000178585559009865\\
4	-4.43425884107275e-06\\
5	-9.50682809778338e-08\\
6	-1.71140109515327e-09\\
7	-2.48419059803201e-11\\
8	-2.72691009044217e-13\\
9	-1.95531656886962e-15\\
10	5.33503852708111e-17\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	3.39648624477352\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	3.39648624477352\\
2	1.35366404519654\\
3	0.848111761872665\\
4	0.794116790957651\\
5	0.833541718263448\\
6	0.887840528650184\\
7	0.94191936065624\\
8	0.993514171299614\\
9	1.04261940911214\\
10	1.08952011304262\\
10	-1.08952006934288\\
9	-1.04261825514836\\
8	-0.993497684840526\\
7	-0.941751554220912\\
6	-0.886480767083918\\
5	-0.824231972931948\\
4	-0.738243998865587\\
3	-0.546805873892702\\
2	0.132436741587894\\
1	3.39648624477352\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.39648624477352\\
2	0.743050393392216\\
3	0.150652943989982\\
4	0.027936396046032\\
5	0.00465487266574996\\
6	0.00067988078313273\\
7	8.39032176641265e-05\\
8	8.24322954378536e-06\\
9	5.76981889825797e-07\\
10	2.1849867752177e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	1.67731173169295\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.67731173169295\\
2	0.468627332873794\\
3	0.478971033152335\\
4	0.568006383817414\\
5	0.649740869934514\\
6	0.722589992270762\\
7	0.788755364341321\\
8	0.849785253304823\\
9	0.906716590433208\\
10	0.960278592566035\\
10	-0.960278592565767\\
9	-0.90671659040401\\
8	-0.849785251664414\\
7	-0.788755301664266\\
6	-0.722588163307767\\
5	-0.649697432312135\\
4	-0.567132328008827\\
3	-0.463651904236185\\
2	-0.230003915507183\\
1	1.67731173169295\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.67731173169295\\
2	0.119311708683306\\
3	0.00765956445807504\\
4	0.000437027904293681\\
5	2.1718811189269e-05\\
6	9.14481497556566e-07\\
7	3.13385275280989e-08\\
8	8.20204450043093e-10\\
9	1.45990665923046e-11\\
10	1.34057190001962e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	0.300909001263449\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.300909001263449\\
2	0.32828002438766\\
3	0.448030145196\\
4	0.548082135154024\\
5	0.632757080577341\\
6	0.70737624009189\\
7	0.774842652251333\\
8	0.836887767605019\\
9	0.894640226886921\\
10	0.948884152868123\\
10	-0.948884152868123\\
9	-0.894640226886892\\
8	-0.836887767601845\\
7	-0.77484265201435\\
6	-0.707376226687025\\
5	-0.632756468246623\\
4	-0.548058614136247\\
3	-0.447248883736652\\
2	-0.305377861976708\\
1	0.300909001263449\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.300909001263449\\
2	0.0114510812054761\\
3	0.000390630729673876\\
4	1.1760508888374e-05\\
5	3.06165359061212e-07\\
6	6.70243254824002e-09\\
7	1.18491360991521e-10\\
8	1.58690920046428e-12\\
9	1.42864881214392e-14\\
10	1.96829478869081e-17\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	3.29060240227181\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	3.29060240227181\\
2	1.24101749639491\\
3	0.790529941840145\\
4	0.759804712649358\\
5	0.806973546286188\\
6	0.864202328478451\\
7	0.919896445645594\\
8	0.972693117765214\\
9	1.02280225427181\\
10	1.07057178486986\\
10	-1.0705717677383\\
9	-1.02280174280961\\
8	-0.972684920785003\\
7	-0.919803451790979\\
6	-0.863366973698342\\
5	-0.800662815227277\\
4	-0.718184505570977\\
3	-0.544771594094724\\
2	0.0819506802965574\\
1	3.29060240227181\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.29060240227181\\
2	0.661484088345736\\
3	0.12287917387271\\
4	0.0208101035391906\\
5	0.00315536552945531\\
6	0.000417677390054863\\
7	4.64969273072548e-05\\
8	4.09849010530078e-06\\
9	2.55731098547712e-07\\
10	8.56578114770436e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	1.579259082237\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.579259082237\\
2	0.4510953271566\\
3	0.47410754230606\\
4	0.56484159423487\\
5	0.64704669940079\\
6	0.720172817747111\\
7	0.786541776747986\\
8	0.847731050300613\\
9	0.904791651573629\\
10	0.958461231736202\\
10	-0.958461231736047\\
9	-0.904791651555718\\
8	-0.847731049235828\\
7	-0.78654173373851\\
6	-0.720171492119285\\
5	-0.647013473448908\\
4	-0.564136584071691\\
3	-0.461087853775582\\
2	-0.237560053559385\\
1	1.579259082237\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.579259082237\\
2	0.106767636798608\\
3	0.00650984426523889\\
4	0.000352505081589489\\
5	1.66129759411721e-05\\
6	6.62813913181486e-07\\
7	2.15047376774737e-08\\
8	5.32392424064524e-10\\
9	8.95501545947677e-12\\
10	7.72607094201025e-14\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	1.08832570495641\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.08832570495641\\
2	0.384993057271966\\
3	0.45771960775154\\
4	0.554170460104535\\
5	0.637949860476192\\
6	0.71202155401226\\
7	0.779085686768071\\
8	0.840817758000844\\
9	0.898317595320477\\
10	0.952352089335069\\
10	-0.952352089335058\\
9	-0.898317595318803\\
8	-0.840817757871559\\
7	-0.779085680008844\\
6	-0.712021285316474\\
5	-0.637941203934473\\
4	-0.553935134099564\\
3	-0.452169299126232\\
2	-0.269084953785992\\
1	1.08832570495641\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.08832570495641\\
2	0.0579540517429866\\
3	0.00277515431265361\\
4	0.000117663002485837\\
5	4.32827085956209e-06\\
6	1.34347893191732e-07\\
7	3.37961347826373e-09\\
8	6.46425167683476e-11\\
9	8.37112729849599e-13\\
10	5.7083917876528e-15\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	-0.984119667985362\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.984119667985362\\
2	0.296542079119841\\
3	0.449584209324183\\
4	0.55006912983616\\
5	0.634497075080814\\
6	0.70893352083173\\
7	0.77626460695626\\
8	0.838204473890463\\
9	0.895872055625312\\
10	0.950045651561189\\
10	-0.95004565156119\\
9	-0.895872055625315\\
8	-0.838204473890865\\
7	-0.776264607004398\\
6	-0.708933525192438\\
5	-0.634497393071549\\
4	-0.550088568041865\\
3	-0.450608524133434\\
2	-0.344036490948605\\
1	-0.984119667985362\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.984119667985362\\
2	-0.023747205914382\\
3	-0.000512157404625516\\
4	-9.71910285257937e-06\\
5	-1.58995367512855e-07\\
6	-2.18035405564966e-09\\
7	-2.4069050731779e-11\\
8	-2.00750735569778e-13\\
9	-1.24763647464801e-15\\
10	-1.26857978521407e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	1.40689882916232\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.40689882916232\\
2	0.424135775641536\\
3	0.467005264772739\\
4	0.56021339154306\\
5	0.643103525329536\\
6	0.716637512231787\\
7	0.783306325350599\\
8	0.844730005528278\\
9	0.901980477516601\\
10	0.955807920983179\\
10	-0.955807920983119\\
9	-0.901980477508899\\
8	-0.844730005024359\\
7	-0.783306302983706\\
6	-0.716636755749227\\
5	-0.643082747048381\\
4	-0.559730859568872\\
3	-0.457264425507101\\
2	-0.249706913867641\\
1	1.40689882916232\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.40689882916232\\
2	0.0872144308869476\\
3	0.00487041963281923\\
4	0.000241265987094205\\
5	1.03891405777271e-05\\
6	3.78241279695719e-07\\
7	1.11834463913132e-08\\
8	2.51959220039221e-10\\
9	3.85113617698649e-12\\
10	3.01775525026628e-14\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	-1.83143134367901\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	-1.83143134367901\\
2	0.292751928299482\\
3	0.454346198014004\\
4	0.554023407825365\\
5	0.637927206202471\\
6	0.712005094429222\\
7	0.779070764488954\\
8	0.84080393439626\\
9	0.898304656615078\\
10	0.952339884755613\\
10	-0.952339884755613\\
9	-0.898304656615079\\
8	-0.840803934396383\\
7	-0.779070764508118\\
6	-0.712005096680848\\
5	-0.637927418896069\\
4	-0.554040229509939\\
3	-0.455491711530249\\
2	-0.361308653500762\\
1	-1.83143134367901\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-1.83143134367901\\
2	-0.03427836260064\\
3	-0.000572756758122524\\
4	-8.41084228696894e-06\\
5	-1.06346798820476e-07\\
6	-1.12581293569449e-09\\
7	-9.58198626097846e-12\\
8	-6.13976731493344e-14\\
9	-1.57029338442124e-16\\
10	1.07395969819446e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	3.96736619476273\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	3.96736619476273\\
2	2.26355737601994\\
3	1.42478279023347\\
4	1.15081372510669\\
5	1.09113052156986\\
6	1.10456201899896\\
7	1.14013680636522\\
8	1.1810072473321\\
9	1.22216108569142\\
10	1.26233819239045\\
10	-1.26232424644177\\
9	-1.22199938940458\\
8	-1.17990790284077\\
7	-1.13448809081936\\
6	-1.08036050470589\\
5	-1.00015426452576\\
4	-0.841430988656933\\
3	-0.453603892276213\\
2	0.59058518022986\\
1	3.96736619476273\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.96736619476273\\
2	1.4270712781249\\
3	0.485589448978628\\
4	0.154691368224881\\
5	0.0454881285220523\\
6	0.0121007571465361\\
7	0.00282435777293059\\
8	0.000549672245664569\\
9	8.08481434213601e-05\\
10	6.97297434017994e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	4.49119418716984\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	4.49119418716984\\
2	3.84352929920536\\
3	2.94924066036689\\
4	2.36047097007563\\
5	2.00688728245108\\
6	1.81172027487704\\
7	1.71644119761865\\
8	1.68084945969292\\
9	1.67898673328824\\
10	1.69493180141293\\
10	-1.68426734921687\\
9	-1.64045513142756\\
8	-1.57754175470673\\
7	-1.47891887374889\\
6	-1.31642444538274\\
5	-1.04312916784141\\
4	-0.580931269910602\\
3	0.202995048662669\\
2	1.5538629474196\\
1	4.49119418716984\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.49119418716984\\
2	2.69869612331248\\
3	1.57611785451478\\
4	0.889769850082516\\
5	0.481879057304834\\
6	0.247647914747154\\
7	0.118761161934879\\
8	0.0516538524930914\\
9	0.019265800930339\\
10	0.00533222609803075\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	-3.09392410043756\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	-3.09392410043756\\
2	0.296373851025742\\
3	0.462409899345007\\
4	0.560607175730674\\
5	0.643650732931641\\
6	0.717137592903919\\
7	0.783764204128887\\
8	0.845154617615759\\
9	0.902378151152419\\
10	0.956183208217577\\
10	-0.956183208217575\\
9	-0.902378151152417\\
8	-0.845154617615778\\
7	-0.783764204133313\\
6	-0.717137593630738\\
5	-0.643650828750401\\
4	-0.560617739577961\\
3	-0.463411524690386\\
2	-0.379743673553377\\
1	-3.09392410043756\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-3.09392410043756\\
2	-0.0416849112638178\\
3	-0.000500812672689636\\
4	-5.28192364332783e-06\\
5	-4.79093802347303e-08\\
6	-3.63409038472696e-10\\
7	-2.21301459627364e-12\\
8	-9.51722742651712e-15\\
9	6.08470518900299e-16\\
10	6.39666283378175e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	5.24855500743876\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	5.24855500743876\\
2	5.61803323241513\\
3	5.1807896302596\\
4	4.7104570827138\\
5	4.2755793264994\\
6	3.8956455584733\\
7	3.57496735166151\\
8	3.31173420615426\\
9	3.10149738927341\\
10	2.93909705975768\\
10	-2.25168056930926\\
9	-2.02498532837376\\
8	-1.73212960262646\\
7	-1.35796980604033\\
6	-0.882592761417915\\
5	-0.279832894420839\\
4	0.48648197878172\\
3	1.47198219568353\\
2	2.78608914697429\\
1	5.24855500743876\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5.24855500743876\\
2	4.20206118969471\\
3	3.32638591297157\\
4	2.59846953074776\\
5	1.99787321603928\\
6	1.50652639852769\\
7	1.10849877281059\\
8	0.789802301763897\\
9	0.538256030449825\\
10	0.343708245224209\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	3.81656586415843\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	3.81656586415843\\
2	1.9619069162309\\
3	1.21091135834517\\
4	1.01404095647911\\
5	0.994938892174978\\
6	1.02642316732259\\
7	1.06990845685274\\
8	1.11482092672906\\
9	1.15866168206843\\
10	1.20102210184864\\
10	-1.20101943463593\\
9	-1.15862197404704\\
8	-1.11448469087162\\
7	-1.06780137245962\\
6	-1.01558513576407\\
5	-0.946632218335745\\
4	-0.821229575813962\\
3	-0.506547548090883\\
2	0.429637246401335\\
1	3.81656586415843\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.81656586415843\\
2	1.19577208131612\\
3	0.352181905127142\\
4	0.0964056903325733\\
5	0.0241533369196165\\
6	0.00541901577926257\\
7	0.00105354219656096\\
8	0.000168117928718943\\
9	1.98540106948364e-05\\
10	1.33360635359999e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	0.243451015464889\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.243451015464889\\
2	0.325670199344204\\
3	0.447788237277563\\
4	0.547954058911482\\
5	0.632648558036972\\
6	0.707279236794596\\
7	0.774754097821625\\
8	0.836805779117157\\
9	0.894563531540417\\
10	0.948811842233246\\
10	-0.948811842233244\\
9	-0.894563531540396\\
8	-0.836805779114972\\
7	-0.774754097654661\\
6	-0.707279227125569\\
5	-0.63264810593088\\
4	-0.54793628589809\\
3	-0.447184190411141\\
2	-0.307555105648362\\
1	0.243451015464889\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.243451015464889\\
2	0.00905754684792101\\
3	0.000302023433211143\\
4	8.88650669604222e-06\\
5	2.26053045803575e-07\\
6	4.83451349483621e-09\\
7	8.34816792328932e-11\\
8	1.09253665216477e-12\\
9	1.03266620064011e-14\\
10	7.42137821914604e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	3.09004200849907\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	3.09004200849907\\
2	1.0607025512388\\
3	0.704438831465935\\
4	0.708252505598411\\
5	0.766135445759372\\
6	0.827570592674824\\
7	0.885785760417658\\
8	0.940526634551006\\
9	0.992264222506794\\
10	1.04143563093463\\
10	-1.04143562774097\\
9	-0.992264104380195\\
8	-0.940524316438026\\
7	-0.885753875095142\\
6	-0.82722627628591\\
5	-0.763031801213806\\
4	-0.683990368756499\\
3	-0.535629145383018\\
2	0.00439268832112083\\
1	3.09004200849907\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.09004200849907\\
2	0.532547619779961\\
3	0.0844048430414588\\
4	0.0121310684209559\\
5	0.00155182227278333\\
6	0.00017215819445751\\
7	1.5942661258302e-05\\
8	1.15905648980489e-06\\
9	5.9063299492074e-08\\
10	1.59682970966524e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	-2.15210222733426\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	-2.15210222733426\\
2	0.292957659576252\\
3	0.456367420793278\\
4	0.555677533852145\\
5	0.639363606901439\\
6	0.71329231911696\\
7	0.780247354182448\\
8	0.841894253287738\\
9	0.899325265807085\\
10	0.953302645395985\\
10	-0.953302645395985\\
9	-0.899325265807085\\
8	-0.841894253287816\\
7	-0.780247354195614\\
6	-0.71329232081014\\
5	-0.63936378190195\\
4	-0.555692672188801\\
3	-0.457494566843807\\
2	-0.366688748966799\\
1	-2.15210222733426\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-2.15210222733426\\
2	-0.0368655446952739\\
3	-0.000563573025264115\\
4	-7.5691683277051e-06\\
5	-8.75002553812895e-08\\
6	-8.46589888251621e-10\\
7	-6.58307757634112e-12\\
8	-3.85299009561652e-14\\
9	-8.98744722575574e-17\\
10	6.16260399996261e-17\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	0.313961059904474\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.313961059904474\\
2	0.328895197055622\\
3	0.448091465995767\\
4	0.548115613321459\\
5	0.632785489180373\\
6	0.707401634610191\\
7	0.774865835283639\\
8	0.83690923193315\\
9	0.894660305642363\\
10	0.948903083824717\\
10	-0.948903083824718\\
9	-0.894660305642332\\
8	-0.836909231929713\\
7	-0.77486583502843\\
6	-0.707401620251854\\
5	-0.632784836786633\\
4	-0.54809068567775\\
3	-0.447267817784568\\
2	-0.304875888998263\\
1	0.313961059904474\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.313961059904474\\
2	0.0120096540286792\\
3	0.000411824105599767\\
4	1.24638218544028e-05\\
5	3.26196870300013e-07\\
6	7.17916838961677e-09\\
7	1.27604381947061e-10\\
8	1.71808878942137e-12\\
9	1.53797095962452e-14\\
10	-1.52467437264412e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	1.8565124257394\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.8565124257394\\
2	0.505453963122266\\
3	0.489718228582163\\
4	0.574979108589168\\
5	0.655669944513906\\
6	0.727914015755886\\
7	0.793634990423701\\
8	0.854316335440606\\
9	0.910964542630949\\
10	0.964290618986441\\
10	-0.9642906189857\\
9	-0.910964542558197\\
8	-0.854316331769686\\
7	-0.793634864219219\\
6	-0.727910696033983\\
5	-0.655598750838565\\
4	-0.573683407651989\\
3	-0.469146626922515\\
2	-0.214742074757045\\
1	1.8565124257394\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.8565124257394\\
2	0.14535594418261\\
3	0.0102858008298243\\
4	0.000647850468589487\\
5	3.55968376704609e-05\\
6	1.6598609517835e-06\\
7	6.31022408435683e-08\\
8	1.83545999915539e-09\\
9	3.63758991249914e-11\\
10	3.70618064490602e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	6.65891401634543\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	6.65891401634543\\
2	2.46810188636955\\
3	1.40134833465586\\
4	1.21851783995689\\
5	1.21891938363417\\
6	1.25267183359519\\
7	1.29101433675939\\
8	1.32906250905732\\
9	1.36615373507228\\
10	1.40227451320896\\
10	-1.40227445227258\\
9	-1.36615204938588\\
8	-1.32903735734408\\
7	-1.29074763863817\\
6	-1.250425198653\\
5	-1.20295753450975\\
4	-1.11926564753073\\
3	-0.847563074471656\\
2	0.354448930805122\\
1	6.65891401634543\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.65891401634543\\
2	1.41127540858734\\
3	0.276892630092103\\
4	0.0496260962130799\\
5	0.00798092456221286\\
6	0.0011233174710935\\
7	0.000133349060608334\\
8	1.25758566188631e-05\\
9	8.42843199384447e-07\\
10	3.04681897858021e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	1.09954454514159\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.09954454514159\\
2	0.386170754683187\\
3	0.457976991507964\\
4	0.554337318001604\\
5	0.638092230481386\\
6	0.712148996849644\\
7	0.779202156500828\\
8	0.840925677640797\\
9	0.898418608001404\\
10	0.952447371355292\\
10	-0.95244737135528\\
9	-0.898418607999638\\
8	-0.840925677505185\\
7	-0.779202149450094\\
6	-0.712148718098455\\
5	-0.638083298513698\\
4	-0.554095801518689\\
3	-0.452310757818657\\
2	-0.268459734809362\\
1	1.09954454514159\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.09954454514159\\
2	0.0588555099369124\\
3	0.00283311684465345\\
4	0.000120758241457616\\
5	4.46598384367538e-06\\
6	1.39375594380273e-07\\
7	3.52536710840318e-09\\
8	6.78057693038286e-11\\
9	8.83073300577218e-13\\
10	6.10260027859228e-15\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	9.00501906101152\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	9.00501906101152\\
2	1.21097382628902\\
3	0.834344148533221\\
4	0.873172452133747\\
5	0.927879940422454\\
6	0.980257846150294\\
7	1.03000178266609\\
8	1.07745237800723\\
9	1.12289965090064\\
10	1.16657774107912\\
10	-1.16657774107905\\
9	-1.12289965089032\\
8	-1.07745237717912\\
7	-1.03000173770098\\
6	-0.980255990558015\\
5	-0.927817907801206\\
4	-0.871423342304545\\
3	-0.791572172962402\\
2	-0.28525232855113\\
1	9.00501906101152\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	9.00501906101152\\
2	0.462860748868943\\
3	0.0213859877854096\\
4	0.000874554914601162\\
5	3.10163106239587e-05\\
6	9.27796139351577e-07\\
7	2.24825560170269e-08\\
8	4.14054743041571e-10\\
9	5.16024759671347e-12\\
10	3.3761906491034e-14\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	2.88893216717405\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	2.88893216717405\\
2	0.915387014229825\\
3	0.640533571738611\\
4	0.669527656237646\\
5	0.734717344288549\\
6	0.799232139225585\\
7	0.85945543227606\\
8	0.915780736529389\\
9	0.968841443523196\\
10	1.01914361821567\\
10	-1.01914361755377\\
9	-0.968841413783602\\
8	-0.915780033824853\\
7	-0.859443882837535\\
6	-0.799084117051802\\
5	-0.73314327903473\\
4	-0.655089685004483\\
3	-0.523242182114265\\
2	-0.0551820004858907\\
1	2.88893216717405\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.88893216717405\\
2	0.430102506871967\\
3	0.0586456948121731\\
4	0.00721898561658162\\
5	0.000787032626909582\\
6	7.40110868913664e-05\\
7	5.77471926235779e-06\\
8	3.51352268013776e-07\\
9	1.48697972918324e-08\\
10	3.30949754692759e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	0.607626965249337\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.607626965249337\\
2	0.345190259222911\\
3	0.450190939427171\\
4	0.5493618654695\\
5	0.633846746806597\\
6	0.708350503068432\\
7	0.775732170160251\\
8	0.837711405578818\\
9	0.895410743192096\\
10	0.949610656544922\\
10	-0.94961065654492\\
9	-0.895410743191933\\
8	-0.837711405563105\\
7	-0.77573216913173\\
6	-0.708350452001022\\
5	-0.633844696761073\\
4	-0.549292582512753\\
3	-0.448163988288869\\
2	-0.292797508221579\\
1	0.607626965249337\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.607626965249337\\
2	0.0261963755006658\\
3	0.0010134755691512\\
4	3.464147837335e-05\\
5	1.02502276179949e-06\\
6	2.55337051668773e-08\\
7	5.14260049957981e-10\\
8	7.85623214387148e-12\\
9	8.12982922813898e-14\\
10	6.9506265270396e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	2.68764579773134\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	2.68764579773134\\
2	0.798019544746736\\
3	0.592600554636798\\
4	0.640059316775741\\
5	0.710402899201747\\
6	0.777264510082029\\
7	0.839102115219079\\
8	0.89671002487772\\
9	0.950835775899681\\
10	1.0020422472022\\
10	-1.00204224705124\\
9	-0.950835767797356\\
8	-0.896709797725752\\
7	-0.839097712008521\\
6	-0.77719831032744\\
5	-0.709581132174714\\
4	-0.631299590664233\\
3	-0.510237695672309\\
2	-0.101537270957493\\
1	2.68764579773134\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.68764579773134\\
2	0.348241136894622\\
3	0.0411814294822441\\
4	0.00437986305575389\\
5	0.000410883513516536\\
6	3.30998772945253e-05\\
7	2.20160527921788e-06\\
8	1.13575983969273e-07\\
9	4.05116271450421e-09\\
10	7.54784064829488e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	0.52869664959439\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.52869664959439\\
2	0.340314863708324\\
3	0.449478886513631\\
4	0.548925997102193\\
5	0.633475159136559\\
6	0.708018230430587\\
7	0.775428777237721\\
8	0.837430467567333\\
9	0.895147914034936\\
10	0.949362832641452\\
10	-0.949362832641452\\
9	-0.895147914034829\\
8	-0.837430467556537\\
7	-0.775428776506015\\
6	-0.708018192831189\\
5	-0.633473597524102\\
4	-0.548871412254329\\
3	-0.447827716161094\\
2	-0.296199153537327\\
1	0.52869664959439\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.52869664959439\\
2	0.0220578550854984\\
3	0.000825585176268594\\
4	2.72924239319488e-05\\
5	7.8080622842564e-07\\
6	1.87996989705329e-08\\
7	3.65852546506413e-10\\
8	5.39826827884725e-12\\
9	5.36351524685927e-14\\
10	1.42976491139833e-16\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	5\\
1	-4.09242961005078\\
};
\addlegendentry{dual}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1	-4.09242961005078\\
2	0.30235997140421\\
3	0.468536287116527\\
4	0.565611418258517\\
5	0.648012526035557\\
6	0.721054967847829\\
7	0.787350155190256\\
8	0.848481152931097\\
9	0.905494487492491\\
10	0.959124739999594\\
10	-0.959124739999595\\
9	-0.905494487492492\\
8	-0.848481152931104\\
7	-0.787350155191742\\
6	-0.72105496815468\\
5	-0.648012576930107\\
4	-0.56561847328303\\
3	-0.4693768574085\\
2	-0.390223499211397\\
1	-4.09242961005078\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-4.09242961005078\\
2	-0.0439317639035934\\
3	-0.000420285145986674\\
4	-3.52751225672008e-06\\
5	-2.54472751027051e-08\\
6	-1.53425866119625e-10\\
7	-7.43285116510708e-13\\
8	-3.61911328531361e-15\\
9	-9.21661151627396e-16\\
10	-9.15070066572981e-16\\
};
\addlegendentry{exploitation}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	5\\
};
\addlegendentry{closed-loop}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};

\end{axis}

%\begin{axis}[%
%width=3in,
%height=0.6in,
%at={(0in,1.3in)},
%scale only axis,
%xmin=0,
%xmax=10,
%xticklabels = {,,},
%ymin=-8,
%ymax=14,
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.262241399793936\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.262241399793936\\
%3	0.333064919305443\\
%4	0.448625849697751\\
%5	0.548192211925739\\
%6	0.63282632070856\\
%7	0.707436844320633\\
%8	0.77489792662524\\
%9	0.836938942643097\\
%10	0.894688098523865\\
%10	-0.894688098522535\\
%9	-0.836938942555293\\
%8	-0.77489792269048\\
%7	-0.707436709943575\\
%6	-0.632822593704966\\
%5	-0.548104816485085\\
%4	-0.446844502953797\\
%3	-0.300859404127466\\
%2	0.262241399793936\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.262241399793936\\
%3	0.0161027575889887\\
%4	0.000890673371976741\\
%5	4.3697720326487e-05\\
%6	1.86350179701751e-06\\
%7	6.71885288387545e-08\\
%8	1.96737999089284e-09\\
%9	4.39022652720889e-11\\
%10	6.6506348223289e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.00879523426169086\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.00879523426169086\\
%3	0.315717776672908\\
%4	0.447187449426018\\
%5	0.547721773574379\\
%6	0.632455874814528\\
%7	0.707107130624324\\
%8	0.774596989731975\\
%9	0.836660323292894\\
%10	0.894427468593282\\
%10	-0.89442746859331\\
%9	-0.836660323294856\\
%8	-0.774596989825409\\
%7	-0.707107134010581\\
%6	-0.632455974405347\\
%5	-0.547724248051883\\
%4	-0.447240851936423\\
%3	-0.316739320306508\\
%2	-0.00879523426169086\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.00879523426169086\\
%3	-0.000510771816800402\\
%4	-2.67012552026462e-05\\
%5	-1.23723875181463e-06\\
%6	-4.97954094384638e-08\\
%7	-1.69312896414106e-09\\
%8	-4.67169072828611e-11\\
%9	-9.81339591871087e-13\\
%10	-1.37820439266672e-14\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.317678016035282\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.317678016035282\\
%3	0.337051314672367\\
%4	0.449092102508293\\
%5	0.548409637307836\\
%6	0.633005521539856\\
%7	0.707596718793095\\
%8	0.775043868552719\\
%9	0.837074067397193\\
%10	0.894814502683993\\
%10	-0.894814502682217\\
%9	-0.837074067281471\\
%8	-0.775043863431523\\
%7	-0.707596546046746\\
%6	-0.633000788415939\\
%5	-0.54829997638317\\
%4	-0.446883311494907\\
%3	-0.297583341955942\\
%2	0.317678016035282\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.317678016035282\\
%3	0.0197339863582124\\
%4	0.00110439550669311\\
%5	5.4830462332819e-05\\
%6	2.36656195867284e-06\\
%7	8.63731744938283e-08\\
%8	2.56059808786186e-09\\
%9	5.78610989667029e-11\\
%10	8.87779274956464e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.00115803624958877\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.00115803624958877\\
%3	0.316160423658009\\
%4	0.44721007848493\\
%5	0.547722401703603\\
%6	0.632455532252\\
%7	0.707106787058516\\
%8	0.774596674800752\\
%9	0.836660031686577\\
%10	0.89442719581976\\
%10	-0.894427195819763\\
%9	-0.836660031686838\\
%8	-0.774596674813172\\
%7	-0.707106787507932\\
%6	-0.632455545447935\\
%5	-0.54772272904828\\
%4	-0.447217131794186\\
%3	-0.316295135547514\\
%2	-0.00115803624958877\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.00115803624958877\\
%3	-6.73559447525905e-05\\
%4	-3.52665462794028e-06\\
%5	-1.63672338933256e-07\\
%6	-6.59796763294619e-09\\
%7	-2.24708064973351e-10\\
%8	-6.21026204721152e-12\\
%9	-1.305269085587e-13\\
%10	-1.69030056264992e-15\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.316896804300728\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.316896804300728\\
%3	0.299880326142216\\
%4	0.447040968517395\\
%5	0.548238557854928\\
%6	0.632933075017869\\
%7	0.707535144638744\\
%8	0.774987768966235\\
%9	0.83702212861467\\
%10	0.89476591566058\\
%10	-0.894765915661181\\
%9	-0.837022128659855\\
%8	-0.774987771264582\\
%7	-0.707535233580592\\
%6	-0.632935865794632\\
%5	-0.548312478476581\\
%4	-0.448740342681922\\
%3	-0.334483031557294\\
%2	-0.316896804300728\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.316896804300728\\
%3	-0.017301352707539\\
%4	-0.000849687082263476\\
%5	-3.69603108268545e-05\\
%6	-1.39538838155531e-06\\
%7	-4.44709236995518e-08\\
%8	-1.1491736505809e-09\\
%9	-2.25927242560857e-11\\
%10	-3.00773509113219e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.172490853529541\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.172490853529541\\
%3	0.326936170221658\\
%4	0.447999461993963\\
%5	0.547930644833384\\
%6	0.632613360681995\\
%7	0.707246974864494\\
%8	0.774724614571631\\
%9	0.836778481247425\\
%10	0.894537996195362\\
%10	-0.894537996194613\\
%9	-0.836778481196989\\
%8	-0.774724612265497\\
%7	-0.707246894527019\\
%6	-0.632611088396561\\
%5	-0.547876321071548\\
%4	-0.446870862606772\\
%3	-0.306143596763864\\
%2	0.172490853529541\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.172490853529541\\
%3	0.0103962867288971\\
%4	0.000564299693595458\\
%5	2.71618809180048e-05\\
%6	1.13614271701027e-06\\
%7	4.01687372185553e-08\\
%8	1.15306716299206e-09\\
%9	2.52176990877477e-11\\
%10	3.74320920226926e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.832463317717371\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.832463317717371\\
%3	0.382234195206612\\
%4	0.456731809028122\\
%5	0.552754379740561\\
%6	0.636653448355005\\
%7	0.710855672370204\\
%8	0.77802007692513\\
%9	0.839830470951196\\
%10	0.897393569944881\\
%10	-0.897393569933112\\
%9	-0.839830470272189\\
%8	-0.778020050279637\\
%7	-0.710854873933587\\
%6	-0.636633980888035\\
%5	-0.552352346407882\\
%4	-0.44950241311657\\
%3	-0.266732023015341\\
%2	0.832463317717371\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.832463317717371\\
%3	0.0577510860956354\\
%4	0.00361469795577637\\
%5	0.000201016666339723\\
%6	9.73373348475462e-06\\
%7	3.99218308477673e-07\\
%8	1.33227461202166e-08\\
%9	3.3950374619954e-10\\
%10	5.8848782253783e-12\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.157142402884026\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.157142402884026\\
%3	0.325927263270668\\
%4	0.44790773157255\\
%5	0.547896754358546\\
%6	0.632586192609938\\
%7	0.707222772044124\\
%8	0.774702523532117\\
%9	0.83675802858929\\
%10	0.894518864178759\\
%10	-0.894518864178095\\
%9	-0.836758028544389\\
%8	-0.774702521472014\\
%7	-0.707222700034688\\
%6	-0.632584149076993\\
%5	-0.547847738426017\\
%4	-0.4468860918204\\
%3	-0.307044771652375\\
%2	0.157142402884026\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.157142402884026\\
%3	0.00944124580914638\\
%4	0.000510819876074885\\
%5	2.45079662641398e-05\\
%6	1.02176647247573e-06\\
%7	3.60047176965673e-08\\
%8	1.0300510807694e-09\\
%9	2.24504972868439e-11\\
%10	3.32296624064689e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.200737146476687\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.200737146476687\\
%3	0.328822501295386\\
%4	0.44817987652804\\
%5	0.548001187727411\\
%6	0.632670333864923\\
%7	0.707297749287416\\
%8	0.774770959809473\\
%9	0.836821389580471\\
%10	0.894578134099509\\
%10	-0.894578134098594\\
%9	-0.836821389519228\\
%8	-0.774770957026779\\
%7	-0.70729765295047\\
%6	-0.632667625746071\\
%5	-0.547936836069447\\
%4	-0.446850927357497\\
%3	-0.304483217796756\\
%2	0.200737146476687\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.200737146476687\\
%3	0.0121696417493146\\
%4	0.000664474585271524\\
%5	3.21758289823123e-05\\
%6	1.35405942578994e-06\\
%7	4.81684729914023e-08\\
%8	1.39134725596952e-09\\
%9	3.06217820850625e-11\\
%10	4.57453839008004e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.243316853576033\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.243316853576033\\
%3	0.303319258075604\\
%4	0.446946905669333\\
%5	0.548023741927674\\
%6	0.632740939169879\\
%7	0.707363048811992\\
%8	0.774830648192951\\
%9	0.836876654497629\\
%10	0.894629831201124\\
%10	-0.894629831201646\\
%9	-0.836876654536195\\
%8	-0.774830650124096\\
%7	-0.707363122396301\\
%6	-0.632743213042878\\
%5	-0.548083068323668\\
%4	-0.448290564611076\\
%3	-0.330278121297042\\
%2	-0.243316853576033\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.243316853576033\\
%3	-0.0134794316107186\\
%4	-0.000671829470871285\\
%5	-2.96631979969892e-05\\
%6	-1.13693649952833e-06\\
%7	-3.6792154683614e-08\\
%8	-9.65572448862577e-10\\
%9	-1.92829273451878e-11\\
%10	-2.60806735295943e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.0811839290403202\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.0811839290403202\\
%3	0.321097667395753\\
%4	0.447517510942874\\
%5	0.547773969413391\\
%6	0.63249009444277\\
%7	0.707137269044794\\
%8	0.774624485629993\\
%9	0.836685779134798\\
%10	0.894451280388903\\
%10	-0.894451280388602\\
%9	-0.836685779114091\\
%8	-0.774624484663781\\
%7	-0.707137234704855\\
%6	-0.6324891037879\\
%5	-0.547749819443959\\
%4	-0.447006032740809\\
%3	-0.31149363961846\\
%2	0.0811839290403202\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.0811839290403202\\
%3	0.0048020138886464\\
%4	0.00025573910103228\\
%5	1.20749847162358e-05\\
%6	4.95327435142674e-07\\
%7	1.71699692301571e-08\\
%8	4.83105904107697e-10\\
%9	1.03532757199193e-11\\
%10	1.50510655726571e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.396682775507985\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.396682775507985\\
%3	0.343007474826182\\
%4	0.449866147738913\\
%5	0.548796578427636\\
%6	0.633326659660345\\
%7	0.707883336978984\\
%8	0.775305525576815\\
%9	0.837316339641645\\
%10	0.895041145700359\\
%10	-0.895041145697811\\
%9	-0.837316339478563\\
%8	-0.7753055184885\\
%7	-0.707883102084086\\
%6	-0.633320335353274\\
%5	-0.548652559267052\\
%4	-0.447014307914872\\
%3	-0.292898853394544\\
%2	0.396682775507985\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.396682775507985\\
%3	0.0250543107158193\\
%4	0.0014259199120203\\
%5	7.20095802920087e-05\\
%6	3.16215353560401e-06\\
%7	1.17447448586444e-07\\
%8	3.54415778532185e-09\\
%9	8.15410208566523e-11\\
%10	1.2739552709134e-12\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.330014809164472\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.330014809164472\\
%3	0.299288585919907\\
%4	0.447065664148491\\
%5	0.548282480083194\\
%6	0.632972144476781\\
%7	0.707570131736044\\
%8	0.775019712119649\\
%9	0.837051704472859\\
%10	0.894793582900003\\
%10	-0.894793582900616\\
%9	-0.837051704519039\\
%8	-0.775019714475137\\
%7	-0.707570223139859\\
%6	-0.632975020296791\\
%5	-0.548358857803528\\
%4	-0.448826184750414\\
%3	-0.3352304149562\\
%2	-0.330014809164472\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.330014809164472\\
%3	-0.0179709145181461\\
%4	-0.000880260300961239\\
%5	-3.81888601668871e-05\\
%6	-1.43791000501497e-06\\
%7	-4.57019076601388e-08\\
%8	-1.17774402958189e-09\\
%9	-2.30899954961328e-11\\
%10	-3.06415545739164e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.473295507137934\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.473295507137934\\
%3	0.349102789524605\\
%4	0.450745064054585\\
%5	0.549262006578742\\
%6	0.633715013306834\\
%7	0.708230064944206\\
%8	0.775622083504331\\
%9	0.837609461114757\\
%10	0.895315368553805\\
%10	-0.895315368550322\\
%9	-0.837609460895757\\
%8	-0.775622074151732\\
%7	-0.70822976034632\\
%6	-0.63370695141588\\
%5	-0.549081489974862\\
%4	-0.447229516137573\\
%3	-0.288338894511166\\
%2	0.473295507137934\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.473295507137934\\
%3	0.0303819475067195\\
%4	0.00175777395850584\\
%5	9.02583019401879e-05\\
%6	4.03094547698331e-06\\
%7	1.52298942634445e-07\\
%8	4.67629983769214e-09\\
%9	1.09499648887177e-10\\
%10	1.74158131701975e-12\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.176332761193996\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.176332761193996\\
%3	0.327190477389829\\
%4	0.448023114296356\\
%5	0.54793961498281\\
%6	0.632620576753512\\
%7	0.707253404502485\\
%8	0.774730483261357\\
%9	0.836783914701005\\
%10	0.894543078817133\\
%10	-0.894543078816363\\
%9	-0.836783914649148\\
%8	-0.774730480892237\\
%7	-0.707253322040653\\
%6	-0.632618246329208\\
%5	-0.547883947190564\\
%4	-0.446867532829034\\
%3	-0.305917906425506\\
%2	0.176332761193996\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.176332761193996\\
%3	0.0106362854821614\\
%4	0.000577790733660769\\
%5	2.78338961233057e-05\\
%6	1.16521215194289e-06\\
%7	4.12309158951653e-08\\
%8	1.18455969494564e-09\\
%9	2.5928488409644e-11\\
%10	3.85004705439924e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.0546149440754113\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.0546149440754113\\
%3	0.313115301834857\\
%4	0.447072070696622\\
%5	0.547732405646601\\
%6	0.632470231514907\\
%7	0.707120185104814\\
%8	0.774608914185785\\
%9	0.836671363410308\\
%10	0.89443779569082\\
%10	-0.894437795690981\\
%9	-0.836671363421702\\
%8	-0.774608914733566\\
%7	-0.707120205154773\\
%6	-0.632470826970265\\
%5	-0.547747343796591\\
%4	-0.447397537927386\\
%3	-0.319400016024672\\
%2	-0.0546149440754113\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.0546149440754113\\
%3	-0.00314235709490729\\
%4	-0.000162733615381695\\
%5	-7.46907499519394e-06\\
%6	-2.97727679065171e-07\\
%7	-1.00249798402672e-08\\
%8	-2.73890708462532e-10\\
%9	-5.69690838583032e-12\\
%10	-8.00562969023264e-14\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.0332664065781898\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.0332664065781898\\
%3	0.318187574800006\\
%4	0.447324354066441\\
%5	0.547733901177023\\
%6	0.632461391539668\\
%7	0.707111854345536\\
%8	0.774601294461722\\
%9	0.836664308489222\\
%10	0.894431196399834\\
%10	-0.89443119639972\\
%9	-0.83666430848132\\
%8	-0.774601294089093\\
%7	-0.707111840963147\\
%6	-0.63246100148393\\
%5	-0.547724295365376\\
%4	-0.447118858268794\\
%3	-0.314290536193184\\
%2	0.0332664065781898\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.0332664065781898\\
%3	0.00194851930341115\\
%4	0.000102747898823259\\
%5	4.80290582366793e-06\\
%6	1.95027869046015e-07\\
%7	6.6911942016633e-09\\
%8	1.86314784752521e-10\\
%9	3.95099522491688e-12\\
%10	5.69618892023438e-14\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.475810145214891\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.475810145214891\\
%3	0.293129265272511\\
%4	0.447493562314345\\
%5	0.548879670981256\\
%6	0.633499785029516\\
%7	0.708042537739361\\
%8	0.775451038850381\\
%9	0.837451082640724\\
%10	0.895167199946927\\
%10	-0.895167199947623\\
%9	-0.837451082694845\\
%8	-0.775451041696866\\
%7	-0.708042651592757\\
%6	-0.633503475994581\\
%5	-0.548980640435527\\
%4	-0.449889983957119\\
%3	-0.343488570775889\\
%2	-0.475810145214891\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.475810145214891\\
%3	-0.025179652751689\\
%4	-0.00119821082138676\\
%5	-5.04847271357858e-05\\
%6	-1.84548253228855e-06\\
%7	-5.69266981214327e-08\\
%8	-1.42324288346224e-09\\
%9	-2.70605289719973e-11\\
%10	-3.48165567377527e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.380783671897062\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.380783671897062\\
%3	0.297057883297054\\
%4	0.447183170654896\\
%5	0.548468041831528\\
%6	0.633136690057156\\
%7	0.707717468002064\\
%8	0.775154232041677\\
%9	0.837176257063726\\
%10	0.894910099078191\\
%10	-0.894910099078842\\
%9	-0.837176257113285\\
%8	-0.775154234596778\\
%7	-0.707717568207962\\
%6	-0.633139875994201\\
%5	-0.548553535752907\\
%4	-0.449174078205543\\
%3	-0.338116254792535\\
%2	-0.380783671897062\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.380783671897062\\
%3	-0.0205291857477402\\
%4	-0.000995453775323417\\
%5	-4.27469606896401e-05\\
%6	-1.59296852251984e-06\\
%7	-5.01029488218941e-08\\
%8	-1.27755016582279e-09\\
%9	-2.47796279280753e-11\\
%10	-3.2547526480065e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.249005269646286\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.249005269646286\\
%3	0.303046037328597\\
%4	0.446951438135611\\
%5	0.548038406178101\\
%6	0.632754130055037\\
%7	0.707374866543298\\
%8	0.774841437493853\\
%9	0.836886643904314\\
%10	0.894639175745012\\
%10	-0.89463917574554\\
%9	-0.836886643943459\\
%8	-0.774841439456378\\
%7	-0.70737494141313\\
%6	-0.632756446397295\\
%5	-0.548098911446646\\
%4	-0.448323384104817\\
%3	-0.330603962198511\\
%2	-0.249005269646286\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.249005269646286\\
%3	-0.0137789624349565\\
%4	-0.000685972984603182\\
%5	-3.02526342727251e-05\\
%6	-1.15817112925492e-06\\
%7	-3.74349159585946e-08\\
%8	-9.81262512563034e-10\\
%9	-1.95724692363078e-11\\
%10	-2.64409554248059e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.0897594169363749\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.0897594169363749\\
%3	0.311180028225694\\
%4	0.447006815883915\\
%5	0.547756986731086\\
%6	0.632495277780343\\
%7	0.707142740386702\\
%8	0.774629509561699\\
%9	0.836690431244636\\
%10	0.894455632075171\\
%10	-0.89445563207542\\
%9	-0.836690431262422\\
%8	-0.774629510423296\\
%7	-0.707142772161902\\
%6	-0.632496228517174\\
%5	-0.547781013979564\\
%4	-0.447534132987485\\
%3	-0.32143584190363\\
%2	-0.0897594169363749\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.0897594169363749\\
%3	-0.00512790683896779\\
%4	-0.000263658551785128\\
%5	-1.20136242388584e-05\\
%6	-4.75368415588914e-07\\
%7	-1.58875999424211e-08\\
%8	-4.3079860956257e-10\\
%9	-8.89263222300161e-12\\
%10	-1.24319255813142e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.150878645269912\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.150878645269912\\
%3	0.307937202833971\\
%4	0.4469399623971\\
%5	0.54783271384393\\
%6	0.632567021355814\\
%7	0.707207156775693\\
%8	0.774688322503498\\
%9	0.836744882291036\\
%10	0.894506566808081\\
%10	-0.894506566808459\\
%9	-0.836744882318379\\
%8	-0.77468832384576\\
%7	-0.707207206928407\\
%6	-0.632568541440703\\
%5	-0.547871622299126\\
%4	-0.447804686919163\\
%3	-0.32496576198794\\
%2	-0.150878645269912\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.150878645269912\\
%3	-0.00851427957698447\\
%4	-0.000432362261031487\\
%5	-1.94542275981031e-05\\
%6	-7.60042444246949e-07\\
%7	-2.50763567230738e-08\\
%8	-6.71131374932026e-10\\
%9	-1.36716600395866e-11\\
%10	-1.88743605092408e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.551275359501802\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.551275359501802\\
%3	0.290229423977028\\
%4	0.44782001282507\\
%5	0.549263492641979\\
%6	0.633836962079084\\
%7	0.70834438056396\\
%8	0.775726656646508\\
%9	0.837706301827685\\
%10	0.895405968356486\\
%10	-0.895405968357199\\
%9	-0.837706301884075\\
%8	-0.775726659659277\\
%7	-0.708344502951479\\
%6	-0.633840990981598\\
%5	-0.549375389157528\\
%4	-0.450515865273643\\
%3	-0.347726792071629\\
%2	-0.551275359501802\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.551275359501802\\
%3	-0.0287486840473002\\
%4	-0.00134792622428639\\
%5	-5.59482577746227e-05\\
%6	-2.01445125676692e-06\\
%7	-6.11937594303565e-08\\
%8	-1.50638430960436e-09\\
%9	-2.81952113042125e-11\\
%10	-3.56923564264224e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.196188924451324\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.196188924451324\\
%3	0.328516155712994\\
%4	0.448149802654348\\
%5	0.547989107866248\\
%6	0.632660544739442\\
%7	0.707289023710448\\
%8	0.774762995297773\\
%9	0.836814015679531\\
%10	0.894571236285154\\
%10	-0.894571236284267\\
%9	-0.836814015620084\\
%8	-0.774762992593951\\
%7	-0.707288930009962\\
%6	-0.632657908122039\\
%5	-0.547926393951522\\
%4	-0.446853423944071\\
%3	-0.304750738928699\\
%2	0.196188924451324\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.196188924451324\\
%3	0.0118827083921478\\
%4	0.000648189355138723\\
%5	3.13569573631832e-05\\
%6	1.31830870148838e-06\\
%7	4.6850243225647e-08\\
%8	1.3519111914085e-09\\
%9	2.97234099585935e-11\\
%10	4.43434687618343e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.44109505887551\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.44109505887551\\
%3	0.294527934286818\\
%4	0.447366836296996\\
%5	0.548719808014824\\
%6	0.633359006052117\\
%7	0.707916507011942\\
%8	0.775335963385518\\
%9	0.837344527783014\\
%10	0.895067516029753\\
%10	-0.895067516030436\\
%9	-0.83734452783571\\
%8	-0.775335966137014\\
%7	-0.707916616279477\\
%6	-0.633362523333509\\
%5	-0.54881535449869\\
%4	-0.449618895185463\\
%3	-0.341530460351536\\
%2	-0.44109505887551\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.44109505887551\\
%3	-0.0235012630323588\\
%4	-0.00112602944423363\\
%5	-4.77732419331548e-05\\
%6	-1.75864069584155e-06\\
%7	-5.46337672691181e-08\\
%8	-1.37574811155368e-09\\
%9	-2.63480953249828e-11\\
%10	-3.41512049312543e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.0262846735771553\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.0262846735771553\\
%3	0.317772190623372\\
%4	0.447299541086621\\
%5	0.547730413637103\\
%6	0.632459216545935\\
%7	0.70710994493346\\
%8	0.774599552689892\\
%9	0.836662695957272\\
%10	0.894429688014324\\
%10	-0.894429688014235\\
%9	-0.836662695951093\\
%8	-0.77459955239805\\
%7	-0.707109934436535\\
%6	-0.632458910134714\\
%5	-0.547722856568842\\
%4	-0.447137637831914\\
%3	-0.314697417627657\\
%2	0.0262846735771553\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.0262846735771553\\
%3	0.0015373864978577\\
%4	8.09516273533853e-05\\
%5	3.77853413080864e-06\\
%6	1.53205610300487e-07\\
%7	5.24846254057595e-09\\
%8	1.45920896199001e-10\\
%9	3.08958078619144e-12\\
%10	4.44011640055781e-14\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.344080658340113\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.344080658340113\\
%3	0.339005365406115\\
%4	0.449336217344714\\
%5	0.548528706819635\\
%6	0.633104105993756\\
%7	0.707684693599643\\
%8	0.775124179586427\\
%9	0.837148427364697\\
%10	0.894884064743441\\
%10	-0.894884064741427\\
%9	-0.837148427234201\\
%8	-0.775124173845939\\
%7	-0.707684501105315\\
%6	-0.633098862459391\\
%5	-0.548407917245354\\
%4	-0.446917048133753\\
%3	-0.296019861938857\\
%2	0.344080658340113\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.344080658340113\\
%3	0.0214927517336289\\
%4	0.00120958460548066\\
%5	6.03947871402634e-05\\
%6	2.62176718229308e-06\\
%7	9.62471641558202e-08\\
%8	2.87024420849799e-09\\
%9	6.52482748143462e-11\\
%10	1.00714709837981e-12\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.0398419936887045\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.0398419936887045\\
%3	0.318580786910604\\
%4	0.447348491557701\\
%5	0.547737727911848\\
%6	0.632463902918686\\
%7	0.707114066348692\\
%8	0.77460331251888\\
%9	0.836666176814051\\
%10	0.894432944058284\\
%10	-0.894432944058146\\
%9	-0.836666176804494\\
%8	-0.774603312068874\\
%7	-0.707114050210508\\
%6	-0.632463433202477\\
%5	-0.547726176407087\\
%4	-0.447101711227374\\
%3	-0.31390717533426\\
%2	0.0398419936887045\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.0398419936887045\\
%3	0.00233680578817198\\
%4	0.000123390165163522\\
%5	5.7757523808652e-06\\
%6	2.34858104503839e-07\\
%7	8.06909204465159e-09\\
%8	2.25003241030818e-10\\
%9	4.77843082906934e-12\\
%10	6.90883714289635e-14\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.0505109936315597\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.0505109936315597\\
%3	0.319222908205206\\
%4	0.447389247993865\\
%5	0.547745061152568\\
%6	0.632468937738651\\
%7	0.70711851329357\\
%8	0.774607370001451\\
%9	0.836669933260986\\
%10	0.894436457895586\\
%10	-0.894436457895408\\
%9	-0.836669933248677\\
%8	-0.774607369423196\\
%7	-0.70711849260416\\
%6	-0.632468336931747\\
%5	-0.547730319150026\\
%4	-0.447075009645054\\
%3	-0.313284860159443\\
%2	0.0505109936315597\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.0505109936315597\\
%3	0.00296902402288166\\
%4	0.000157119174405627\\
%5	7.37100127128231e-06\\
%6	3.00403452497777e-07\\
%7	1.0344705267754e-08\\
%8	2.89127345717099e-10\\
%9	6.15449592595884e-12\\
%10	8.89938106129241e-14\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.170416420122037\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.170416420122037\\
%3	0.306932804361893\\
%4	0.446930775416036\\
%5	0.547865543392916\\
%6	0.63259732662261\\
%7	0.707234336926719\\
%8	0.774713137522113\\
%9	0.836767857037226\\
%10	0.894528058025807\\
%10	-0.894528058026219\\
%9	-0.836767857067244\\
%8	-0.77471313900193\\
%7	-0.707234392449494\\
%6	-0.632599016394212\\
%5	-0.54790897098996\\
%4	-0.447899812133274\\
%3	-0.326091270934589\\
%2	-0.170416420122037\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.170416420122037\\
%3	-0.00957923328634824\\
%4	-0.000484518358618853\\
%5	-2.17137985219367e-05\\
%6	-8.44885801221277e-07\\
%7	-2.77613877404821e-08\\
%8	-7.39908529453279e-10\\
%9	-1.50090220590826e-11\\
%10	-2.05982788882269e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.417259808045909\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.417259808045909\\
%3	0.295512445352982\\
%4	0.447288641693813\\
%5	0.548616319873022\\
%6	0.633267726639487\\
%7	0.707834787258843\\
%8	0.775261348776707\\
%9	0.837275439112309\\
%10	0.895002883226238\\
%10	-0.89500288322691\\
%9	-0.83727543916387\\
%8	-0.775261351455548\\
%7	-0.707834893117029\\
%6	-0.63327111758735\\
%5	-0.548707991296709\\
%4	-0.449439085082482\\
%3	-0.340183007569689\\
%2	-0.417259808045909\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.417259808045909\\
%3	-0.0223352811083537\\
%4	-0.00107522169433449\\
%5	-4.58357118435454e-05\\
%6	-1.69547393135503e-06\\
%7	-5.29290932089231e-08\\
%8	-1.33942065485027e-09\\
%9	-2.5780881819754e-11\\
%10	-3.35814697081009e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.100315245353194\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.100315245353194\\
%3	0.310608914498541\\
%4	0.44699108076596\\
%5	0.547767102198425\\
%6	0.632505135606303\\
%7	0.707151601846813\\
%8	0.774637600493615\\
%9	0.836697922083169\\
%10	0.894462639149576\\
%10	-0.894462639149848\\
%9	-0.836697922102741\\
%8	-0.774637601443947\\
%7	-0.707151636973869\\
%6	-0.632506188982795\\
%5	-0.547793782159002\\
%4	-0.447577893163932\\
%3	-0.322046455759877\\
%2	-0.100315245353194\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.100315245353194\\
%3	-0.00571877063066821\\
%4	-0.000293406198985716\\
%5	-1.33399802885771e-05\\
%6	-5.26688245770643e-07\\
%7	-1.75635280368588e-08\\
%8	-4.75166048628803e-10\\
%9	-9.7859657133544e-12\\
%10	-1.36433932032329e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.422272309753512\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.422272309753512\\
%3	0.345007797335868\\
%4	0.450145370516556\\
%5	0.548941954634577\\
%6	0.63344777489173\\
%7	0.707991458942649\\
%8	0.775404236494893\\
%9	0.837407740634816\\
%10	0.89512665245005\\
%10	-0.895126652447211\\
%9	-0.837407740454239\\
%8	-0.775404228692077\\
%7	-0.707991201860641\\
%6	-0.633440892551157\\
%5	-0.548786106188468\\
%4	-0.447076356744396\\
%3	-0.291377659497383\\
%2	0.422272309753512\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.422272309753512\\
%3	0.0268150689192426\\
%4	0.0015345068860799\\
%5	7.79242230547668e-05\\
%6	3.44117028673286e-06\\
%7	1.2854100418424e-07\\
%8	3.90140824669792e-09\\
%9	9.02884849241003e-11\\
%10	1.41919701557206e-12\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.678505530745948\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.678505530745948\\
%3	0.367071692515869\\
%4	0.453767936531839\\
%5	0.550978319445419\\
%6	0.635155816208811\\
%7	0.709517098907788\\
%8	0.776797360237295\\
%9	0.838697875009259\\
%10	0.896333713071443\\
%10	-0.896333713064214\\
%9	-0.838697874576342\\
%8	-0.776797342614076\\
%7	-0.709516551407748\\
%6	-0.635141983807524\\
%5	-0.550682472292102\\
%4	-0.448261037349439\\
%3	-0.276041228889372\\
%2	0.678505530745948\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.678505530745948\\
%3	0.0455152318132485\\
%4	0.00275344959120001\\
%5	0.00014792357665856\\
%6	6.91620064371747e-06\\
%7	2.73750020236658e-07\\
%8	8.81160934968072e-09\\
%9	2.16458353139969e-10\\
%10	3.61460506086332e-12\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.265128005947747\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.265128005947747\\
%3	0.302278408017789\\
%4	0.446966807218909\\
%5	0.548081757918581\\
%6	0.632793047800876\\
%7	0.707409730160653\\
%8	0.774873267195665\\
%9	0.836916113937258\\
%10	0.894666743431001\\
%10	-0.894666743431549\\
%9	-0.83691611397798\\
%8	-0.774873269244307\\
%7	-0.7074098085819\\
%6	-0.632795482175456\\
%5	-0.548145557551168\\
%4	-0.448418201630539\\
%3	-0.331526809014075\\
%2	-0.265128005947747\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.265128005947747\\
%3	-0.0146242004981428\\
%4	-0.000725697205814939\\
%5	-3.18998162935938e-05\\
%6	-1.21718728999038e-06\\
%7	-3.92106237053839e-08\\
%8	-1.02432113870493e-09\\
%9	-2.03610178481394e-11\\
%10	-2.73994894525346e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.317684690829696\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.317684690829696\\
%3	0.29984460532681\\
%4	0.447042385171129\\
%5	0.548241148604492\\
%6	0.632935381097027\\
%7	0.70753720980731\\
%8	0.774989654456041\\
%9	0.837023874366752\\
%10	0.894767548750659\\
%10	-0.894767548751261\\
%9	-0.837023874411999\\
%8	-0.774989656757888\\
%7	-0.707537298899283\\
%6	-0.632938177040261\\
%5	-0.548315218007351\\
%4	-0.448745450924393\\
%3	-0.334527940214781\\
%2	-0.317684690829696\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.317684690829696\\
%3	-0.0173416674439856\\
%4	-0.000851532876631988\\
%5	-3.70347014293724e-05\\
%6	-1.39797161735968e-06\\
%7	-4.45459865615753e-08\\
%8	-1.15092338715866e-09\\
%9	-2.26233816008137e-11\\
%10	-3.01170343823892e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.174790819141014\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.174790819141014\\
%3	0.32708832654723\\
%4	0.448013588130673\\
%5	0.547935991324876\\
%6	0.632617660537315\\
%7	0.707250806053073\\
%8	0.774728111508602\\
%9	0.836781718842383\\
%10	0.894541024742063\\
%10	-0.894541024741301\\
%9	-0.836781718791098\\
%8	-0.774728109164829\\
%7	-0.707250724445779\\
%6	-0.63261535348957\\
%5	-0.547880863702721\\
%4	-0.44686884595415\\
%3	-0.306008492318007\\
%2	0.174790819141014\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.174790819141014\\
%3	0.0105399171146117\\
%4	0.000572371088261497\\
%5	2.75638110776172e-05\\
%6	1.15352387261481e-06\\
%7	4.08036473907523e-08\\
%8	1.1718864166853e-09\\
%9	2.56425912052229e-11\\
%10	3.80969168514378e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.105123328050852\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.105123328050852\\
%3	0.322590774266777\\
%4	0.44762920711175\\
%5	0.547804707861421\\
%6	0.632513587269253\\
%7	0.707158145365482\\
%8	0.774643538222527\\
%9	0.836703418383166\\
%10	0.894467780476854\\
%10	-0.894467780476447\\
%9	-0.836703418355378\\
%8	-0.774643536932785\\
%7	-0.707158099766172\\
%6	-0.632512278570371\\
%5	-0.547772966809086\\
%4	-0.446960329062338\\
%3	-0.310093509397454\\
%2	0.105123328050852\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.105123328050852\\
%3	0.00624863243466126\\
%4	0.000334439024705912\\
%5	1.5870526167278e-05\\
%6	6.54349441098141e-07\\
%7	2.27996548204278e-08\\
%8	6.44870594415424e-10\\
%9	1.38936606768505e-11\\
%10	2.03265996389043e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.0279097897117594\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.0279097897117594\\
%3	0.317868684186495\\
%4	0.447305241924404\\
%5	0.547731172617309\\
%6	0.632459677719243\\
%7	0.707110349085048\\
%8	0.77459992133289\\
%9	0.836663037246114\\
%10	0.894430007260755\\
%10	-0.89443000726066\\
%9	-0.836663037239537\\
%8	-0.774599921022369\\
%7	-0.707110337920187\\
%6	-0.632459351923982\\
%5	-0.547723140237922\\
%4	-0.447133213955918\\
%3	-0.314602723670138\\
%2	0.0279097897117594\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.0279097897117594\\
%3	0.00163298025817843\\
%4	8.60139842431304e-05\\
%5	4.01618969353415e-06\\
%6	1.6289763074247e-07\\
%7	5.58243082467326e-09\\
%8	1.55260865144236e-10\\
%9	3.28855666951879e-12\\
%10	4.73239411040422e-14\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.448700331847764\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.448700331847764\\
%3	0.294217964901643\\
%4	0.447393305878667\\
%5	0.548753909824865\\
%6	0.633389058122386\\
%7	0.707943411170789\\
%8	0.775360528633613\\
%9	0.837367273941942\\
%10	0.895088795322984\\
%10	-0.89508879532367\\
%9	-0.837367273994972\\
%8	-0.775360531406992\\
%7	-0.707943521480777\\
%6	-0.63339261448477\\
%5	-0.548850666512426\\
%4	-0.449677357280899\\
%3	-0.341959885820317\\
%2	-0.448700331847764\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.448700331847764\\
%3	-0.0238709604593372\\
%4	-0.0011420257011159\\
%5	-4.83783437807642e-05\\
%6	-1.77818119218355e-06\\
%7	-5.5154994304982e-08\\
%8	-1.38668948955838e-09\\
%9	-2.65150140478167e-11\\
%10	-3.4275327921475e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.609441678590469\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.609441678590469\\
%3	0.360748121988878\\
%4	0.452637283069945\\
%5	0.550321150193753\\
%6	0.634603063194402\\
%7	0.70902323793576\\
%8	0.776346340355798\\
%9	0.838280161565622\\
%10	0.895942871497554\\
%10	-0.895942871491827\\
%9	-0.838280161216892\\
%8	-0.776346325927072\\
%7	-0.709022782448841\\
%6	-0.634591372629972\\
%5	-0.55006719736273\\
%4	-0.44783722688671\\
%3	-0.280193750637551\\
%2	0.609441678590469\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.609441678590469\\
%3	0.0402771856756634\\
%4	0.0024000280916177\\
%5	0.00012697641551152\\
%6	5.84528221497492e-06\\
%7	2.27743459729833e-07\\
%8	7.21436296253565e-09\\
%9	1.74365343233977e-10\\
%10	2.86392115309413e-12\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.667370864596929\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.667370864596929\\
%3	0.286129239764864\\
%4	0.448451765997998\\
%5	0.549946384004807\\
%6	0.634435036845579\\
%7	0.708879783714997\\
%8	0.776215587952597\\
%9	0.838159078813966\\
%10	0.895829582814892\\
%10	-0.89582958281561\\
%9	-0.838159078872033\\
%8	-0.776215591130001\\
%7	-0.70887991587721\\
%6	-0.634439490358615\\
%5	-0.55007296386802\\
%4	-0.451571850221832\\
%3	-0.354195816600364\\
%2	-0.667370864596929\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.667370864596929\\
%3	-0.03403328841775\\
%4	-0.00156004211191677\\
%5	-6.3289931606123e-05\\
%6	-2.2267565179885e-06\\
%7	-6.60811063761749e-08\\
%8	-1.58870230243939e-09\\
%9	-2.90335257725488e-11\\
%10	-3.58943792123696e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.0751655828619704\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.0751655828619704\\
%3	0.320726443296323\\
%4	0.447491037195013\\
%5	0.54776737501748\\
%6	0.632485155823405\\
%7	0.707132885290608\\
%8	0.774620485015698\\
%9	0.836682075303491\\
%10	0.894447815760375\\
%10	-0.894447815760099\\
%9	-0.836682075284491\\
%8	-0.774620484127914\\
%7	-0.707132853696601\\
%6	-0.632484243202924\\
%5	-0.547745098882145\\
%4	-0.447018649158671\\
%3	-0.311845338629698\\
%2	0.0751655828619704\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.0751655828619704\\
%3	0.00444055233331252\\
%4	0.000236194018170942\\
%5	1.11380676673724e-05\\
%6	4.56310240821636e-07\\
%7	1.57970034990223e-08\\
%8	4.43892043966048e-10\\
%9	9.50018951662262e-12\\
%10	1.37865457947572e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.379724282761423\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.379724282761423\\
%3	0.297103477109541\\
%4	0.447180367500651\\
%5	0.548463920232275\\
%6	0.6331330427583\\
%7	0.707714202382861\\
%8	0.77515125044857\\
%9	0.837173496360321\\
%10	0.894907516478111\\
%10	-0.894907516478761\\
%9	-0.837173496409817\\
%8	-0.775151252999839\\
%7	-0.707714302416448\\
%6	-0.633136222523908\\
%5	-0.548549230169103\\
%4	-0.449166567653997\\
%3	-0.338056145557133\\
%2	-0.379724282761423\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.379724282761423\\
%3	-0.0204763342237959\\
%4	-0.000993100076673113\\
%5	-4.26549684140449e-05\\
%6	-1.58988280402528e-06\\
%7	-5.00167936100744e-08\\
%8	-1.27563457897804e-09\\
%9	-2.47479073383575e-11\\
%10	-3.25040222878271e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.124463499347451\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.124463499347451\\
%3	0.323816416549626\\
%4	0.447726979706888\\
%5	0.547834854968385\\
%6	0.63253710308272\\
%7	0.707179064766441\\
%8	0.774662631014921\\
%9	0.836721094933608\\
%10	0.894484315501958\\
%10	-0.89448431550146\\
%9	-0.836721094899744\\
%8	-0.774662629449854\\
%7	-0.707179009666707\\
%6	-0.632535528316056\\
%5	-0.547796817951096\\
%4	-0.446928685008716\\
%3	-0.308961024176091\\
%2	0.124463499347451\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.124463499347451\\
%3	0.0074276961867674\\
%4	0.000399147349085961\\
%5	1.90185086443073e-05\\
%6	7.87383331864506e-07\\
%7	2.75498669047037e-08\\
%8	7.82533391797523e-10\\
%9	1.69320619817185e-11\\
%10	2.48734532061377e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.186233378334828\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.186233378334828\\
%3	0.327849101954549\\
%4	0.448085349323967\\
%5	0.547963635013562\\
%6	0.632639943991139\\
%7	0.707270663068629\\
%8	0.774746236230478\\
%9	0.836798499422979\\
%10	0.894556721840919\\
%10	-0.894556721840091\\
%9	-0.836798499367388\\
%8	-0.774746233696409\\
%7	-0.707270575057755\\
%6	-0.632637462098167\\
%5	-0.547904474904716\\
%4	-0.446859846806993\\
%3	-0.305336089727947\\
%2	0.186233378334828\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.186233378334828\\
%3	0.0112565061133009\\
%4	0.00061275125848706\\
%5	2.9580054422999e-05\\
%6	1.24094648571931e-06\\
%7	4.4005436940424e-08\\
%8	1.26703432037061e-09\\
%9	2.77953240835178e-11\\
%10	4.13770014202132e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.046221596312686\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.046221596312686\\
%3	0.318964132444824\\
%4	0.447372624581127\\
%5	0.54774194520756\\
%6	0.632466770353268\\
%7	0.707116597490113\\
%8	0.774605621930395\\
%9	0.836668314882231\\
%10	0.894434944039338\\
%10	-0.894434944039176\\
%9	-0.836668314871039\\
%8	-0.774605621404107\\
%7	-0.707116578642463\\
%6	-0.632466222525814\\
%5	-0.547728490939767\\
%4	-0.447085577866746\\
%3	-0.31353510302928\\
%2	0.046221596312686\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.046221596312686\\
%3	0.00271451470777192\\
%4	0.000143523357190586\\
%5	6.72713389654209e-06\\
%6	2.73913727256579e-07\\
%7	9.42382483288357e-09\\
%8	2.63143850318723e-10\\
%9	5.59614305479272e-12\\
%10	8.08797461487862e-14\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	-0.134399637280807\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	-0.134399637280807\\
%3	0.308796397707302\\
%4	0.446952256012223\\
%5	0.547808241048863\\
%6	0.632544211240869\\
%7	0.707186690456546\\
%8	0.774669636907751\\
%9	0.836727582473109\\
%10	0.894490384124871\\
%10	-0.894490384125216\\
%9	-0.836727582498057\\
%8	-0.774669638128117\\
%7	-0.707186735894738\\
%6	-0.632545583662505\\
%5	-0.547843249691112\\
%4	-0.4477276785555\\
%3	-0.32401536186503\\
%2	-0.134399637280807\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	-0.134399637280807\\
%3	-0.00760948207886392\\
%4	-0.000387711271638418\\
%5	-1.75043211243036e-05\\
%6	-6.8621081810511e-07\\
%7	-2.27190964351849e-08\\
%8	-6.10183007916964e-10\\
%9	-1.24742174385304e-11\\
%10	-1.72646109960761e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.23777343782968\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.23777343782968\\
%3	0.33135476105738\\
%4	0.448439590673258\\
%5	0.548109993423645\\
%6	0.63275895449737\\
%7	0.707376762503481\\
%8	0.774843082723116\\
%9	0.836888164708738\\
%10	0.894640598322249\\
%10	-0.894640598321093\\
%9	-0.836888164632023\\
%8	-0.774843079266283\\
%7	-0.707376643804993\\
%6	-0.63275564465246\\
%5	-0.548031968467584\\
%4	-0.446840914515711\\
%3	-0.302302426190763\\
%2	0.23777343782968\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.23777343782968\\
%3	0.0145261674333088\\
%4	0.000799338078773176\\
%5	3.90124780305178e-05\\
%6	1.65492245504716e-06\\
%7	5.9349244333812e-08\\
%8	1.72841655818702e-09\\
%9	3.83578465147905e-11\\
%10	5.77881084133688e-13\\
%};
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	1.67216065131892\\
%2	0.0179650215687117\\
%};
%
%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
%table[row sep=crcr] {%
%x	y\\
%2	0.0179650215687117\\
%3	0.317280039617047\\
%4	0.447271064773936\\
%5	0.547727028392892\\
%6	0.632457282859637\\
%7	0.707108257716043\\
%8	0.774598013974922\\
%9	0.83666127142619\\
%10	0.894428355488047\\
%10	-0.894428355487987\\
%9	-0.836661271422018\\
%8	-0.774598013777536\\
%7	-0.707108250603667\\
%6	-0.632457074875302\\
%5	-0.547721889815446\\
%4	-0.447160784124357\\
%3	-0.315182057003012\\
%2	0.0179650215687117\\
%}--cycle;
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%2	0.0179650215687117\\
%3	0.00104899130701782\\
%4	5.51403247899048e-05\\
%5	2.5692887228498e-06\\
%6	1.03992167225195e-07\\
%7	3.55618783482666e-09\\
%8	9.86932346433187e-11\\
%9	2.08601392944174e-12\\
%10	3.01259273259265e-14\\
%};
%\addplot [color=black, line width=1.5pt, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%1	1.67216065131892\\
%};
%\addplot [color=black, dashed, line width=1.5pt, forget plot]
%  table[row sep=crcr]{%
%0	0\\
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	0\\
%8	0\\
%9	0\\
%10	0\\
%};
%\end{axis}

\begin{axis}[%
title={$k=2$},
title style={at={(0,0.9)},anchor=north west,draw=black,fill=white},
width=3in,
height=0.6in,
at={(0in,0.65in)},
scale only axis,
xmin=0,
xmax=10,
xticklabels = {,,},
xtick = {0,1,2,3,4,5,6,7,8,9,10,11},
ylabel={$x$},
ylabel style={yshift=-3ex},
ymin=-8,
ymax=14,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.403414522675544\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.403414522675544\\
4	0.338641946196556\\
5	0.449234221207706\\
6	0.548614872999446\\
7	0.633194906614615\\
8	0.707766923595867\\
9	0.775199301996165\\
10	0.837217986056128\\
10	-0.837217986173104\\
9	-0.775199300007608\\
8	-0.707766836190615\\
7	-0.633192010995955\\
6	-0.548534079994889\\
5	-0.447278914604322\\
4	-0.296752142943074\\
3	0.403414522675544\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.403414522675544\\
4	0.0209449016267409\\
5	0.000977653301691837\\
6	4.03965022780638e-05\\
7	1.44780933000402e-06\\
8	4.37026258845508e-08\\
9	9.94278555886863e-10\\
10	-5.84879665489718e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.212367644925545\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.212367644925545\\
4	0.327784615273987\\
5	0.448031846767239\\
6	0.547983286523178\\
7	0.632663112785864\\
8	0.707291765366272\\
9	0.774765517977337\\
10	0.836816351970381\\
10	-0.83681635204262\\
9	-0.774765516865744\\
8	-0.707291716773212\\
7	-0.632661520635082\\
6	-0.547939351225629\\
5	-0.446980120407828\\
4	-0.305495350784658\\
3	0.212367644925545\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.212367644925545\\
4	0.0111446322446644\\
5	0.000525863179705467\\
6	2.19676487745064e-05\\
7	7.9607539101096e-07\\
8	2.4296529875708e-08\\
9	5.55796548109302e-10\\
10	-3.61195007692879e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.275915237279207\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.275915237279207\\
4	0.331348738526452\\
5	0.448383618030961\\
6	0.548152328206472\\
7	0.632804324284624\\
8	0.707417886782524\\
9	0.774880651314928\\
10	0.83692294903009\\
10	-0.836922949079386\\
9	-0.77488064985952\\
8	-0.707417824746529\\
7	-0.632802285455502\\
6	-0.548095860206573\\
5	-0.447026946877542\\
4	-0.302492903165159\\
3	0.275915237279207\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.275915237279207\\
4	0.0144279176806464\\
5	0.000678335576709588\\
6	2.82339999498758e-05\\
7	1.01941456123444e-06\\
8	3.1017997717847e-08\\
9	7.27703995930778e-10\\
10	-2.46479533642576e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.273743763059089\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.273743763059089\\
4	0.331226161857895\\
5	0.448370798616067\\
6	0.54814587133384\\
7	0.63279890743147\\
8	0.707413047774069\\
9	0.774876233801406\\
10	0.836918858997807\\
10	-0.836918859101145\\
9	-0.774876232410764\\
8	-0.707412986242377\\
7	-0.632796883700391\\
6	-0.548089827095996\\
5	-0.447024474895231\\
4	-0.302593936558548\\
3	0.273743763059089\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.273743763059089\\
4	0.0143161126496736\\
5	0.000673161860418171\\
6	2.80221189218274e-05\\
7	1.0118655391562e-06\\
8	3.07658461164691e-08\\
9	6.95320883380134e-10\\
10	-5.1669237111022e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.338543307433816\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.338543307433816\\
4	0.298978537960449\\
5	0.447087220483843\\
6	0.548309810935623\\
7	0.632996080377768\\
8	0.707591546915452\\
9	0.775039263445641\\
10	0.837069806923822\\
10	-0.837069806773187\\
9	-0.775039265581056\\
8	-0.707591637746368\\
7	-0.632998961535714\\
6	-0.54838679529278\\
5	-0.448872280082869\\
4	-0.335635767436805\\
3	-0.338543307433816\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.338543307433816\\
4	-0.0183286147381778\\
5	-0.000892529799512667\\
6	-3.84921785786911e-05\\
7	-1.44057897286488e-06\\
8	-4.54154578978607e-08\\
9	-1.06770758366239e-09\\
10	7.53174797373977e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.108727993464862\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.108727993464862\\
4	0.310527699622571\\
5	0.447012436972409\\
6	0.547774414252658\\
7	0.632510293684056\\
8	0.70715614069697\\
9	0.774641740505751\\
10	0.836701754906011\\
10	-0.836701754838701\\
9	-0.774641741115969\\
8	-0.707156167962584\\
7	-0.632511171124314\\
6	-0.547798178697015\\
5	-0.447570876388236\\
4	-0.322147967845816\\
3	-0.108727993464862\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.108727993464862\\
4	-0.00581013411162239\\
5	-0.000279219707913304\\
6	-1.18822221786734e-05\\
7	-4.38720128927252e-07\\
8	-1.36328068567138e-08\\
9	-3.0510856126269e-10\\
10	3.3654996911912e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.372970063796249\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.372970063796249\\
4	0.336883454222509\\
5	0.449013729544735\\
6	0.548489608464727\\
7	0.633088758896477\\
8	0.707672048143557\\
9	0.775112683088884\\
10	0.837137784334564\\
10	-0.837137784333367\\
9	-0.775112681120567\\
8	-0.707671966518011\\
7	-0.633086063092289\\
6	-0.548414525817232\\
5	-0.447199783250342\\
4	-0.298088936199378\\
3	0.372970063796249\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.372970063796249\\
4	0.0193972590115657\\
5	0.000906973147196566\\
6	3.7541323747657e-05\\
7	1.34790209411416e-06\\
8	4.08127727209191e-08\\
9	9.84158539805668e-10\\
10	5.98297942386007e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.0443814299075631\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.0443814299075631\\
4	0.318597134646478\\
5	0.44733849793632\\
6	0.547737811019752\\
7	0.632464823349299\\
8	0.707114942296639\\
9	0.774604114548815\\
10	0.836666919433378\\
10	-0.83666691941241\\
9	-0.774604114265628\\
8	-0.707114931601655\\
7	-0.63246447753134\\
6	-0.547728361997854\\
5	-0.447114483458511\\
4	-0.313894766764715\\
3	0.0443814299075631\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.0443814299075631\\
4	0.00235118394088106\\
5	0.000112007238904414\\
6	4.72451094895081e-06\\
7	1.72908979435285e-07\\
8	5.34749200134531e-09\\
9	1.41593498995157e-10\\
10	1.0484111554983e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.283134490544766\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.283134490544766\\
4	0.331756653322983\\
5	0.448426641810574\\
6	0.548174139207457\\
7	0.632822632580917\\
8	0.707434242492031\\
9	0.774895582424913\\
10	0.836936773277197\\
10	-0.836936773349361\\
9	-0.774895580956842\\
8	-0.707434178986154\\
7	-0.632820543869756\\
6	-0.548116264871766\\
5	-0.44703560679357\\
4	-0.302157800372495\\
3	0.283134490544766\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.283134490544766\\
4	0.014799426475244\\
5	0.000695517508502139\\
6	2.89371678455014e-05\\
7	1.04435558034096e-06\\
8	3.17529384491354e-08\\
9	7.34035225087385e-10\\
10	-3.60821595640374e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.234761740486443\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.234761740486443\\
4	0.304109155110525\\
5	0.446968395309613\\
6	0.54799555793591\\
7	0.632713705507699\\
8	0.70733854979135\\
9	0.774808277022475\\
10	0.836855941804458\\
10	-0.836855941700482\\
9	-0.774808278447185\\
8	-0.707338610901384\\
7	-0.632715656007842\\
6	-0.548047994560405\\
5	-0.448191623841557\\
4	-0.329379304629313\\
3	-0.234761740486443\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.234761740486443\\
4	-0.0126350747593943\\
5	-0.000611614265972126\\
6	-2.62183122476565e-05\\
7	-9.75250071650019e-07\\
8	-3.05550167480556e-08\\
9	-7.1235479900072e-10\\
10	5.19875842015842e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.107671839316718\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.107671839316718\\
4	0.322018188178681\\
5	0.447559010712474\\
6	0.547795643505384\\
7	0.632509421090839\\
8	0.707154624369549\\
9	0.774640332843106\\
10	0.83670045104835\\
10	-0.836700451059128\\
9	-0.774640332231535\\
8	-0.707154598952607\\
7	-0.63250859426472\\
6	-0.54777296647348\\
5	-0.447019424886249\\
4	-0.31065061704341\\
3	0.107671839316718\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.107671839316718\\
4	0.00568378556763519\\
5	0.000269792913112455\\
6	1.13385159524011e-05\\
7	4.13413059397266e-07\\
8	1.27084707105619e-08\\
9	3.05785698792325e-10\\
10	-5.38886205071806e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.238498551796797\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.238498551796797\\
4	0.329244395234614\\
5	0.448170620671301\\
6	0.548047793462132\\
7	0.632716830672417\\
8	0.707339735580462\\
9	0.774809308269324\\
10	0.836856895268574\\
10	-0.836856895290779\\
9	-0.774809306973975\\
8	-0.707339681357722\\
7	-0.632715053195119\\
6	-0.547998671198068\\
5	-0.446992964659208\\
4	-0.304249247608387\\
3	0.238498551796797\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.238498551796797\\
4	0.0124975738131132\\
5	0.000588828006046239\\
6	2.45611320319428e-05\\
7	8.88738648803803e-07\\
8	2.71113701729535e-08\\
9	6.4767450932321e-10\\
10	-1.11022669440532e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.353783682766874\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.353783682766874\\
4	0.298236986586289\\
5	0.447116604083097\\
6	0.548366136584087\\
7	0.633046397260472\\
8	0.707636620293397\\
9	0.775080416543409\\
10	0.837107910594864\\
10	-0.837107910436317\\
9	-0.775080418786627\\
8	-0.707636715635431\\
7	-0.633049418778368\\
6	-0.548446798856965\\
5	-0.448985284102181\\
4	-0.336577721969066\\
3	-0.353783682766874\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.353783682766874\\
4	-0.0191703676913885\\
5	-0.000934340009541932\\
6	-4.03311364392303e-05\\
7	-1.51075894778757e-06\\
8	-4.76710169443457e-08\\
9	-1.12160888301756e-09\\
10	7.92735073255177e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.117225881472981\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.117225881472981\\
4	0.322538890381266\\
5	0.447596598739481\\
6	0.547808033607225\\
7	0.632519333367027\\
8	0.707163459503173\\
9	0.774648397312013\\
10	0.836707917338271\\
10	-0.836707917312141\\
9	-0.774648396610551\\
8	-0.707163431869093\\
7	-0.632518435104227\\
6	-0.547783384602627\\
5	-0.447009769227306\\
4	-0.310169299707488\\
3	0.117225881472981\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.117225881472981\\
4	0.00618479533688886\\
5	0.000293414756087584\\
6	1.23245022989266e-05\\
7	4.49131400357292e-07\\
8	1.38170400753102e-08\\
9	3.50731146900239e-10\\
10	1.30644950192714e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.0159646685218601\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.0159646685218601\\
4	0.315381483742639\\
5	0.447174702074109\\
6	0.547722207456011\\
7	0.632456652902149\\
8	0.707107838175138\\
9	0.774597635872749\\
10	0.836660921506949\\
10	-0.836660921465137\\
9	-0.774597635927258\\
8	-0.7071078420404\\
7	-0.632456778984594\\
6	-0.547725641675762\\
5	-0.447255837502873\\
4	-0.317078770390603\\
3	-0.0159646685218601\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.0159646685218601\\
4	-0.000848643323981912\\
5	-4.05677143822979e-05\\
6	-1.71710987587533e-06\\
7	-6.30412224645835e-08\\
8	-1.93263098153074e-09\\
9	-2.7254812080767e-11\\
10	2.09060888106678e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.25785501067837\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.25785501067837\\
4	0.302955338004933\\
5	0.446982631589783\\
6	0.548055080633859\\
7	0.632767493180412\\
8	0.707386751011063\\
9	0.774852284041148\\
10	0.836896686217742\\
10	-0.836896686106883\\
9	-0.774852285622966\\
8	-0.707386818588624\\
7	-0.632769647024414\\
6	-0.548112905222892\\
5	-0.448329739701855\\
4	-0.330747748485448\\
3	-0.25785501067837\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.25785501067837\\
4	-0.0138962052402572\\
5	-0.000673554056036307\\
6	-2.89122945161957e-05\\
7	-1.07692200138035e-06\\
8	-3.37887804193539e-08\\
9	-7.90908738645414e-10\\
10	5.54293991720829e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.0795354908650152\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.0795354908650152\\
4	0.320491234616374\\
5	0.447454854433277\\
6	0.547764720571643\\
7	0.632485065468095\\
8	0.707132931369608\\
9	0.774620532645812\\
10	0.836682119587013\\
10	-0.836682119591302\\
9	-0.774620532185876\\
8	-0.707132912437992\\
7	-0.632484450749913\\
6	-0.547747888647946\\
5	-0.447054997947367\\
4	-0.312080863363982\\
3	0.0795354908650152\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.0795354908650152\\
4	0.00420518562619596\\
5	0.000199928242955139\\
6	8.41596184891508e-06\\
7	3.07359090700287e-07\\
8	9.46580813653438e-09\\
9	2.29967688271533e-10\\
10	-2.14443232457283e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.529061412066953\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.529061412066953\\
4	0.289929280611227\\
5	0.447677138047463\\
6	0.549204017173421\\
7	0.633790474115604\\
8	0.708303071893936\\
9	0.775688948730419\\
10	0.837671384352477\\
10	-0.837671384072345\\
9	-0.775688952270284\\
8	-0.70830322193415\\
7	-0.633795180470785\\
6	-0.549328363604035\\
5	-0.45052848508103\\
4	-0.347842525399742\\
3	-0.529061412066953\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.529061412066953\\
4	-0.0289566223942579\\
5	-0.00142567351678366\\
6	-6.21732153070086e-05\\
7	-2.35317759067213e-06\\
8	-7.50201066566013e-08\\
9	-1.76993237141257e-09\\
10	1.40066063638656e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.646793556470857\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.646793556470857\\
4	0.284578760082217\\
5	0.448286538121719\\
6	0.549966043420732\\
7	0.634463740118365\\
8	0.708906097521353\\
9	0.776239644829324\\
10	0.838181358661504\\
10	-0.838181358274459\\
9	-0.776239649310512\\
8	-0.708906287363518\\
7	-0.634469654009436\\
6	-0.550121207019527\\
5	-0.451820056100023\\
4	-0.355859111730277\\
3	-0.646793556470857\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.646793556470857\\
4	-0.0356401758240303\\
5	-0.00176675898915183\\
6	-7.75817993975477e-05\\
7	-2.95694553565036e-06\\
8	-9.49210827410583e-08\\
9	-2.24059403920874e-09\\
10	1.9352266419215e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.301392515879011\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.301392515879011\\
4	0.300798965932571\\
5	0.447028438209541\\
6	0.548183465366519\\
7	0.632882954044986\\
8	0.707490202301003\\
9	0.774946734616173\\
10	0.836984135487174\\
10	-0.836984135355278\\
9	-0.774946736493138\\
8	-0.707490282294904\\
7	-0.632885497049932\\
6	-0.548251563150281\\
5	-0.448610862235152\\
4	-0.333364553581552\\
3	-0.301392515879011\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.301392515879011\\
4	-0.0162827938244907\\
5	-0.000791212012805621\\
6	-3.40488918812359e-05\\
7	-1.27150247302389e-06\\
8	-3.99969504527997e-08\\
9	-9.38482329673945e-10\\
10	6.59479630237519e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.268956300793015\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.268956300793015\\
4	0.302403151306424\\
5	0.446991953309043\\
6	0.548085806177028\\
7	0.632795185853317\\
8	0.707411565138509\\
9	0.774874939091904\\
10	0.836917661788335\\
10	-0.836917661672822\\
9	-0.774874940748812\\
8	-0.707411635853868\\
7	-0.632797438203209\\
6	-0.548146235885149\\
5	-0.448398842939199\\
4	-0.331410401641027\\
3	-0.268956300793015\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.268956300793015\\
4	-0.0145036251673018\\
5	-0.000703444815078145\\
6	-3.02148540607588e-05\\
7	-1.12617494622925e-06\\
8	-3.53576797395845e-08\\
9	-8.28454092830984e-10\\
10	5.77567291979616e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.325767417737554\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.325767417737554\\
4	0.299602527125725\\
5	0.447064953187558\\
6	0.548264610974689\\
7	0.632955654659363\\
8	0.707555332670432\\
9	0.775006199212311\\
10	0.837039192943418\\
10	-0.837039192804246\\
9	-0.775006201263088\\
8	-0.707555419754094\\
7	-0.632958418896761\\
6	-0.5483385267163\\
5	-0.448780135900595\\
4	-0.334850726132738\\
3	-0.325767417737554\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.325767417737554\\
4	-0.0176240995035064\\
5	-0.000857591356518569\\
6	-3.69578708055516e-05\\
7	-1.38211869891595e-06\\
8	-4.35418310268667e-08\\
9	-1.02538849901844e-09\\
10	6.95862235954254e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.440804061319136\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.440804061319136\\
4	0.294061528742745\\
5	0.447343473478094\\
6	0.548738187649236\\
7	0.633377576938612\\
8	0.707933260885705\\
9	0.775351266133751\\
10	0.837358697513208\\
10	-0.837358697294788\\
9	-0.775351269000721\\
8	-0.70793338271901\\
7	-0.633381418479375\\
6	-0.548840216114101\\
5	-0.449695164729083\\
4	-0.34207078908004\\
3	-0.440804061319136\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.440804061319136\\
4	-0.0240046301686472\\
5	-0.00117584562549454\\
6	-5.10142324326552e-05\\
7	-1.92077038186854e-06\\
8	-6.09166524170714e-08\\
9	-1.43348509344727e-09\\
10	1.09209921316712e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.166719300277256\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.166719300277256\\
4	0.325254109127794\\
5	0.447809245903142\\
6	0.547887477890619\\
7	0.632583941179061\\
8	0.707221090610019\\
9	0.774701003199131\\
10	0.836756621500533\\
10	-0.836756621521806\\
9	-0.774701002276255\\
8	-0.707221051922205\\
7	-0.632582678113092\\
6	-0.547852716938377\\
5	-0.446979315980889\\
4	-0.307710949662996\\
3	0.166719300277256\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.166719300277256\\
4	0.00877157973239912\\
5	0.000414964961126576\\
6	1.73804761211246e-05\\
7	6.31532984365397e-07\\
8	1.9343907284088e-08\\
9	4.61438195557184e-10\\
10	-1.06365239026559e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.417449389393585\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.417449389393585\\
4	0.295172314778198\\
5	0.447272677907024\\
6	0.548629875704323\\
7	0.633281333600438\\
8	0.707847058190109\\
9	0.775272556469895\\
10	0.837285816835822\\
10	-0.837285816637518\\
9	-0.775272559169624\\
8	-0.707847172791133\\
7	-0.633284951926493\\
6	-0.54872610827535\\
5	-0.449493805249734\\
4	-0.340577342158118\\
3	-0.417449389393585\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.417449389393585\\
4	-0.0227025136899602\\
5	-0.00111056367135513\\
6	-4.81162855133319e-05\\
7	-1.80916302742334e-06\\
8	-5.73005119260413e-08\\
9	-1.34986444318149e-09\\
10	9.91520923165599e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.140450635325661\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.140450635325661\\
4	0.323809299953661\\
5	0.447692648108708\\
6	0.547842133469423\\
7	0.63254688797372\\
8	0.707188031280176\\
9	0.774670826202514\\
10	0.836728682635843\\
10	-0.836728682667784\\
9	-0.774670825431804\\
8	-0.707187998454829\\
7	-0.632545817518234\\
6	-0.547812717970459\\
5	-0.446991402583306\\
4	-0.309008417854235\\
3	0.140450635325661\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.140450635325661\\
4	0.00740044104971274\\
5	0.000350622762700693\\
6	1.47077494816277e-05\\
7	5.3522774309223e-07\\
8	1.64126736505187e-08\\
9	3.85354672330003e-10\\
10	-1.59701547044443e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.327070117494715\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.327070117494715\\
4	0.33425231852623\\
5	0.448701848257259\\
6	0.548318267679384\\
7	0.632943955396685\\
8	0.707542641798074\\
9	0.774994541917246\\
10	0.837028397749566\\
10	-0.837028397816223\\
9	-0.774994540231398\\
8	-0.707542569339402\\
7	-0.632941566591761\\
6	-0.548251910081156\\
5	-0.447102895940667\\
4	-0.300144543786519\\
3	0.327070117494715\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.327070117494715\\
4	0.0170538873698559\\
5	0.000799476158296016\\
6	3.31787991137835e-05\\
7	1.19440246170223e-06\\
8	3.62293364387746e-08\\
9	8.4292409419662e-10\\
10	-3.33285280864175e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.091913097353509\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.091913097353509\\
4	0.321161767321337\\
5	0.447499469789091\\
6	0.547777298854439\\
7	0.632494889132984\\
8	0.707141677568424\\
9	0.774628515579135\\
10	0.836689510352558\\
10	-0.836689510361353\\
9	-0.774628515053758\\
8	-0.707141655772335\\
7	-0.632494180766612\\
6	-0.547757888605633\\
5	-0.447038034005382\\
4	-0.311449321859552\\
3	0.091913097353509\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.091913097353509\\
4	0.00485622273089233\\
5	0.000230717891854476\\
6	9.70512440304089e-06\\
7	3.54183185880646e-07\\
8	1.0898044299513e-08\\
9	2.62688812941908e-10\\
10	-4.39702813519659e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.127208209487985\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.127208209487985\\
4	0.32308412520913\\
5	0.447637070865254\\
6	0.547821999713424\\
7	0.632530576753029\\
8	0.70717348403019\\
9	0.774657547535841\\
10	0.836716388860099\\
10	-0.836716388882958\\
9	-0.774657546828389\\
8	-0.707173454180108\\
7	-0.632529604275857\\
6	-0.547795297348169\\
5	-0.447000989590099\\
4	-0.309668750274666\\
3	0.127208209487985\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.127208209487985\\
4	0.00670768746723202\\
5	0.000318040637577583\\
6	1.33511826272888e-05\\
7	4.86238585970684e-07\\
8	1.49250407955595e-08\\
9	3.53726260193331e-10\\
10	-1.14297723722929e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.00281913867948608\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.00281913867948608\\
4	0.316078092247513\\
5	0.44720649467039\\
6	0.547722297568871\\
7	0.632455557827184\\
8	0.707106813844112\\
9	0.774596699359376\\
10	0.836660054426089\\
10	-0.836660054414612\\
9	-0.77459669936483\\
8	-0.707106814519954\\
7	-0.632455580020315\\
6	-0.547722902635435\\
5	-0.447220800669722\\
4	-0.31637758692561\\
3	-0.00281913867948608\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.00281913867948608\\
4	-0.000149747339048687\\
5	-7.15299966588606e-06\\
6	-3.02533282085794e-07\\
7	-1.10965655670105e-08\\
8	-3.37921064710054e-10\\
9	-2.72678287153338e-12\\
10	5.73899659414628e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.379168058629243\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.379168058629243\\
4	0.29700864747352\\
5	0.447172374844346\\
6	0.548465780241635\\
7	0.633135273905958\\
8	0.707716231701482\\
9	0.775153104610543\\
10	0.837175213208911\\
10	-0.83717521303392\\
9	-0.775153107032676\\
8	-0.707716334639829\\
7	-0.633138531342924\\
6	-0.548552610585421\\
5	-0.449180973517397\\
4	-0.338159897763286\\
3	-0.379168058629243\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.379168058629243\\
4	-0.0205756251448829\\
5	-0.00100429933652573\\
6	-4.34151718932742e-05\\
7	-1.62871848290054e-06\\
8	-5.14691732450364e-08\\
9	-1.21106624227635e-09\\
10	8.7495685451674e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.112322316613106\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.112322316613106\\
4	0.322271503143947\\
5	0.447577166505921\\
6	0.547801554979349\\
7	0.632514142132995\\
8	0.707158832042181\\
9	0.774644173477112\\
10	0.836704006801543\\
10	-0.8367040068365\\
9	-0.774644172863885\\
8	-0.707158805586659\\
7	-0.632513280537366\\
6	-0.547777917311298\\
5	-0.44701457178673\\
4	-0.310416059115094\\
3	0.112322316613106\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.112322316613106\\
4	0.00592772201442644\\
5	0.000281297359595798\\
6	1.18188340256132e-05\\
7	4.30797814623989e-07\\
8	1.32277609093681e-08\\
9	3.06613472415808e-10\\
10	-1.74785591507388e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.375874937086168\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.375874937086168\\
4	0.337050785423235\\
5	0.449034300327806\\
6	0.548501161975272\\
7	0.633098540327727\\
8	0.707680790372128\\
9	0.775120664429975\\
10	0.8371451743197\\
10	-0.837145174392394\\
9	-0.775120662522207\\
8	-0.707680708253034\\
7	-0.633095825395964\\
6	-0.548425531909287\\
5	-0.447206823579457\\
4	-0.297960471303035\\
3	0.375874937086168\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.375874937086168\\
4	0.0195451570600997\\
5	0.000913738374174813\\
6	3.78150329924245e-05\\
7	1.35746588117994e-06\\
8	4.10595469406444e-08\\
9	9.53883996357579e-10\\
10	-3.63467297392672e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.618970622927304\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.618970622927304\\
4	0.351387582050597\\
5	0.451100092464711\\
6	0.549761888868863\\
7	0.634172776316778\\
8	0.708641317200449\\
9	0.775997699269486\\
10	0.83795729422045\\
10	-0.83795729431549\\
9	-0.775997696364016\\
8	-0.708641191005868\\
7	-0.634168545279063\\
6	-0.549642362525481\\
5	-0.448171645336643\\
4	-0.287882784671458\\
3	0.618970622927304\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.618970622927304\\
4	0.0317523986895694\\
5	0.00146422356403418\\
6	5.97631716912122e-05\\
7	2.11551885754185e-06\\
8	6.30972908740876e-08\\
9	1.45273512611276e-09\\
10	-4.75199903827071e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.00140003174887582\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.00140003174887582\\
4	0.316302133502657\\
5	0.447217158966067\\
6	0.547722718146135\\
7	0.632455546638262\\
8	0.707106789493053\\
9	0.774596676672873\\
10	0.836660033410346\\
10	-0.836660033409616\\
9	-0.774596676663747\\
8	-0.707106789151404\\
7	-0.632455535621025\\
6	-0.547722417870435\\
5	-0.447210057760961\\
4	-0.316153434811174\\
3	0.00140003174887582\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.00140003174887582\\
4	7.43493457419314e-05\\
5	3.55060255304228e-06\\
6	1.50137849788824e-07\\
7	5.50861862795205e-09\\
8	1.70824490911724e-10\\
9	4.56285827384783e-12\\
10	3.6476332855239e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.463309989465927\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.463309989465927\\
4	0.292997954046498\\
5	0.447418606195555\\
6	0.548848467007034\\
7	0.633475460311106\\
8	0.708020931007679\\
9	0.775431317172472\\
10	0.837432821305742\\
10	-0.837432821086138\\
9	-0.775431320221557\\
8	-0.708021059918002\\
7	-0.633479519182901\\
6	-0.54895612398014\\
5	-0.449896768809229\\
4	-0.343523345199266\\
3	-0.463309989465927\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.463309989465927\\
4	-0.025262695576384\\
5	-0.00123908130683724\\
6	-5.3828486552659e-05\\
7	-2.02943589730175e-06\\
8	-6.44551614469469e-08\\
9	-1.52454277340985e-09\\
10	1.09802107269291e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.12364689581664\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.12364689581664\\
4	0.322889466769227\\
5	0.447622491479226\\
6	0.547816897575715\\
7	0.632526461653727\\
8	0.707169814717942\\
9	0.774654198235231\\
10	0.836713287986083\\
10	-0.836713287992639\\
9	-0.774654197531044\\
8	-0.707169785658102\\
7	-0.632525515615137\\
6	-0.54779092696179\\
5	-0.447003968510116\\
4	-0.309847052586598\\
3	0.12364689581664\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.12364689581664\\
4	0.00652120709131425\\
5	0.000309261484555055\\
6	1.29853069626534e-05\\
7	4.73019295156426e-07\\
8	1.45299204606222e-08\\
9	3.5209309718797e-10\\
10	-3.27801965539401e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.225980757996269\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.225980757996269\\
4	0.328544085476159\\
5	0.448103114969078\\
6	0.548016017255424\\
7	0.632690337378926\\
8	0.707316075643137\\
9	0.774787709856817\\
10	0.836836898308123\\
10	-0.836836898368979\\
9	-0.774787708663864\\
8	-0.70731602412116\\
7	-0.632688648412891\\
6	-0.547969373920259\\
5	-0.446985690842654\\
4	-0.304844174101122\\
3	0.225980757996269\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.225980757996269\\
4	0.0118499556875185\\
5	0.000558712063212036\\
6	2.33216675824369e-05\\
7	8.44483017739731e-07\\
8	2.57609886392988e-08\\
9	5.96476198078979e-10\\
10	-3.04279296186063e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.00522336562976189\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.00522336562976189\\
4	0.316505347835648\\
5	0.447227015682933\\
6	0.547723263464137\\
7	0.632455679163039\\
8	0.707106895054663\\
9	0.774596772625178\\
10	0.836660122235211\\
10	-0.836660122210575\\
9	-0.774596772569258\\
8	-0.707106893759498\\
7	-0.632455638073116\\
6	-0.547722143880335\\
5	-0.44720053334935\\
4	-0.315950689092748\\
3	0.00522336562976189\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.00522336562976189\\
4	0.000277329371449665\\
5	1.32411667914384e-05\\
6	5.59791901325192e-07\\
7	2.05449612706679e-08\\
8	6.47582660006437e-10\\
9	2.79598930186198e-11\\
10	1.23180590783142e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.237423395547156\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.237423395547156\\
4	0.303975816390361\\
5	0.446969681659244\\
6	0.548002116242661\\
7	0.632719642294905\\
8	0.707343870318332\\
9	0.774813134574411\\
10	0.836860439209787\\
10	-0.836860439106883\\
9	-0.774813136018962\\
8	-0.707343932171364\\
7	-0.632721616125691\\
6	-0.548055171719884\\
5	-0.448207155172229\\
4	-0.329536337231817\\
3	-0.237423395547156\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.237423395547156\\
4	-0.0127802604207281\\
5	-0.00061873675649215\\
6	-2.65277386110744e-05\\
7	-9.8691539331734e-07\\
8	-3.09265160451852e-08\\
9	-7.22275675502465e-10\\
10	5.14523174008068e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.751596878444415\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.751596878444415\\
4	0.359476015119677\\
5	0.45250634238368\\
6	0.550688478242124\\
7	0.634966778939229\\
8	0.70935163988948\\
9	0.776646410502545\\
10	0.838558074455413\\
10	-0.838558074578873\\
9	-0.776646407143759\\
8	-0.709351492323737\\
7	-0.634961792812524\\
6	-0.550546545372073\\
5	-0.449002674098604\\
4	-0.282929818312358\\
3	0.751596878444415\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.751596878444415\\
4	0.0382730984036596\\
5	0.00175183414253801\\
6	7.09664350255716e-05\\
7	2.49306335250029e-06\\
8	7.37828718559347e-08\\
9	1.67939311722983e-09\\
10	-6.17296518869996e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.663632018183949\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.663632018183949\\
4	0.283828669431981\\
5	0.448389179007164\\
6	0.550088302527535\\
7	0.634571599191301\\
8	0.709002709020158\\
9	0.776327879569866\\
10	0.838263073578675\\
10	-0.838263073139055\\
9	-0.77632788415505\\
8	-0.709002904730436\\
7	-0.634577690934949\\
6	-0.550247973556909\\
5	-0.45202174848887\\
4	-0.35703549950879\\
3	-0.663632018183949\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.663632018183949\\
4	-0.0366034150384044\\
5	-0.00181628474085318\\
6	-7.98355146869917e-05\\
7	-3.04587182403882e-06\\
8	-9.78551390457634e-08\\
9	-2.29259203511184e-09\\
10	2.19810172134776e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.120414192481607\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.120414192481607\\
4	0.309923973934318\\
5	0.446999757607\\
6	0.547787599201962\\
7	0.632522793050616\\
8	0.707167362519408\\
9	0.774651986063854\\
10	0.836711240572608\\
10	-0.83671124050417\\
9	-0.774651986748827\\
8	-0.707167392824304\\
7	-0.632523767425776\\
6	-0.547813970790025\\
5	-0.447619042696453\\
4	-0.322801724422574\\
3	-0.120414192481607\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.120414192481607\\
4	-0.00643887524412791\\
5	-0.000309642544726397\\
6	-1.31857940315591e-05\\
7	-4.87187579979997e-07\\
8	-1.51524479181159e-08\\
9	-3.42486225782628e-10\\
10	3.4219103652003e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.324700207017457\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.324700207017457\\
4	0.299654747926205\\
5	0.447063190608389\\
6	0.548260918428935\\
7	0.632952350083691\\
8	0.707552372302673\\
9	0.775003496355565\\
10	0.837036690392598\\
10	-0.837036690247206\\
9	-0.775003498392131\\
8	-0.707552459067351\\
7	-0.632955104577484\\
6	-0.548334578430884\\
5	-0.448772545397801\\
4	-0.334785338454212\\
3	-0.324700207017457\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.324700207017457\\
4	-0.0175652952640036\\
5	-0.000854677394705836\\
6	-3.68300009744515e-05\\
7	-1.37724689625259e-06\\
8	-4.33823391395471e-08\\
9	-1.01828300617409e-09\\
10	7.26964334090102e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.183877763160876\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.183877763160876\\
4	0.306675902617118\\
5	0.446961499523242\\
6	0.547885257079147\\
7	0.632613314777345\\
8	0.707248561575024\\
9	0.77472611957832\\
10	0.83677987623598\\
10	-0.836779876149735\\
9	-0.774726120668322\\
8	-0.707248608731561\\
7	-0.632614824652585\\
6	-0.547925969727355\\
5	-0.447914044507338\\
4	-0.326411697328383\\
3	-0.183877763160876\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.183877763160876\\
4	-0.00986789735563248\\
5	-0.000476272492048319\\
6	-2.03563241038412e-05\\
7	-7.54937620007365e-07\\
8	-2.35782689170408e-08\\
9	-5.45000987764106e-10\\
10	4.31225907405898e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.181193297996886\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.181193297996886\\
4	0.32605376069281\\
5	0.447877087576092\\
6	0.547915524075279\\
7	0.632607017715524\\
8	0.707241686379796\\
9	0.774719803614498\\
10	0.836774027632147\\
10	-0.836774027660795\\
9	-0.774719802622152\\
8	-0.707241644513427\\
7	-0.632605649536419\\
6	-0.547877838455386\\
5	-0.446976581221472\\
4	-0.307003078744886\\
3	0.181193297996886\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.181193297996886\\
4	0.00952534097396179\\
5	0.000450253177309923\\
6	1.88428099465492e-05\\
7	6.84089552380501e-07\\
8	2.09331845234032e-08\\
9	4.96173070457781e-10\\
10	-1.4323861492006e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.146308075154126\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.146308075154126\\
4	0.324130741950106\\
5	0.447717916626569\\
6	0.547851622486164\\
7	0.632554609718833\\
8	0.707194919384054\\
9	0.774677113694505\\
10	0.836734503790568\\
10	-0.836734503822578\\
9	-0.774677112892085\\
8	-0.707194885246101\\
7	-0.632553496113124\\
6	-0.547821010847394\\
5	-0.446987910040244\\
4	-0.3087176771137\\
3	0.146308075154126\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.146308075154126\\
4	0.00770653241820304\\
5	0.000365003293162388\\
6	1.53058193850497e-05\\
7	5.5680285488386e-07\\
8	1.70689764929e-08\\
9	4.0121026502645e-10\\
10	-1.6004975663567e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	-0.145299027765197\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	-0.145299027765197\\
4	0.308644205339042\\
5	0.446978585143061\\
6	0.547820637026909\\
7	0.632553720927175\\
8	0.707195115797788\\
9	0.774677324574013\\
10	0.836734699844565\\
10	-0.836734699773356\\
9	-0.774677325419837\\
8	-0.707195152642137\\
7	-0.632554903443695\\
6	-0.54785259503241\\
5	-0.447727974607234\\
4	-0.324205210137586\\
3	-0.145299027765197\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0.145299027765197\\
4	-0.00778050239927189\\
5	-0.000374694732086438\\
6	-1.59790027506678e-05\\
7	-5.91258259709948e-07\\
8	-1.84221743725416e-08\\
9	-4.22912214577382e-10\\
10	3.56044367014252e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.351139207700836\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.351139207700836\\
4	0.33562901248999\\
5	0.448862301465117\\
6	0.548405480412176\\
7	0.63301759634152\\
8	0.707608449202837\\
9	0.775054620078446\\
10	0.837084023651564\\
10	-0.837084023749005\\
9	-0.775054618309943\\
8	-0.70760837197229\\
7	-0.633015045787818\\
6	-0.548334530213455\\
5	-0.447150328861653\\
4	-0.299060575197872\\
3	0.351139207700836\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.351139207700836\\
4	0.0182842186460588\\
5	0.000855986301731972\\
6	3.54750993607058e-05\\
7	1.27527685097569e-06\\
8	3.86152736038349e-08\\
9	8.84251780892162e-10\\
10	-4.87204411118489e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0.408500338184301\\
3	0.347412995041302\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
3	0.347412995041302\\
4	0.335415444597185\\
5	0.448837014413491\\
6	0.548391597935665\\
7	0.633005864658604\\
8	0.707597965004423\\
9	0.77504504856649\\
10	0.83707516141986\\
10	-0.837075161559597\\
9	-0.775045046857714\\
8	-0.707597888555154\\
7	-0.633003339072625\\
6	-0.548321356261048\\
5	-0.447142498212951\\
4	-0.29922751419006\\
3	0.347412995041302\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.347412995041302\\
4	0.0180939652035624\\
5	0.000847258100270282\\
6	3.51208373087249e-05\\
7	1.26279298905426e-06\\
8	3.82246347688511e-08\\
9	8.54387742835272e-10\\
10	-6.98686891483476e-11\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	1.67216065131892\\
2	-0.408500338184301\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
title={$k=10$},
title style={at={(0,0.9)},anchor=north west,draw=black,fill=white},
width=3in,
height=0.6in,
scale only axis,
xlabel = {$k$},
xmin=0,
xmax=10,
ymin=-8,
ymax=14,
xtick = {0,1,2,3,4,5,6,7,8,9,10,11},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5\\
1	1.67216065131892\\
2	-0.408500338184301\\
3	-0.00830430205942195\\
4	0.53219934641237\\
5	0.537986259898952\\
6	0.287581259739133\\
7	0.224221697543002\\
8	-0.112750193917417\\
9	0.328912488835727\\
10	-0.194567178147765\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}


==> hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.211764706,0.407843137,0.552941176}%
%\definecolor{mycolor1}{html}{36688D}%
\definecolor{mycolor2}{rgb}{0.945098039,0.51372549,0.015686275}%
\definecolor{mycolor3}{rgb}{0.654901961,0.254901961,0.290196078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=0.6in,
at={(0in,1.3in)},
scale only axis,
xmin=1,
xmax=41,
xtick = {1,6,11,16,21,26,31,36,41},
ymin=0,
ymax=60,
ytick = {0, 25, 50},
axis background/.style={fill=white},
xticklabels = {,,},
%title style={font=\bfseries},
%title={CE},
%legend style={legend cell align=center, align=center, draw=white!15!black},
legend style={at={(0.5,0.97)},anchor=north},
legend columns=-1,
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.75, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	3\\
8	15\\
9	4\\
10	31\\
11	6\\
12	0\\
13	18\\
14	7\\
15	9\\
16	5\\
17	17\\
18	16\\
19	11\\
20	15\\
21	6\\
22	6\\
23	2\\
24	2\\
25	3\\
26	2\\
27	3\\
28	0\\
29	1\\
30	4\\
31	4\\
32	2\\
33	1\\
34	1\\
35	1\\
36	4\\
37	0\\
38	0\\
39	0\\
40  51\\
41  51\\
% 40	4\\
% 41	0\\
% 42	0\\
% 43	0\\
% 44	0\\
% 45	1\\
% 46	0\\
% 47	1\\
% 48	2\\
% 49	0\\
% 50	0\\
% 51	0\\
% 52	1\\
% 53	1\\
% 54	0\\
% 55	0\\
% 56	1\\
% 57	0\\
% 58	0\\
% 59	40\\
% 60	40\\
};
\addplot[ybar interval, fill=mycolor2, fill opacity=0.75, draw=black, area
legend] table[row sep=crcr] {%
x   y\\
0   0\\
};
\addplot[ybar interval, fill=mycolor3, fill opacity=0.75, draw=black, area
legend] table[row sep=crcr] {%
x   y\\
0   0\\
};
\addlegendentry{\emph{CE-MPC} \ }
\addlegendentry{\emph{aS-MPC} \ }
\addlegendentry{\emph{D-MPC}}
\end{axis}

\begin{axis}[%
width=3in,
height=0.6in,
at={(0in,0.65in)},
scale only axis,
xmin=1,
xmax=41,
xtick = {1,6,11,16,21,26,31,36,41},
ymin=0,
ymax=60,
ytick = {0, 25, 50},
axis background/.style={fill=white},
xticklabels = {,,},
%title style={font=\bfseries},
%title={aSMPC},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor2, fill opacity=0.75, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	1\\
6	4\\
7	2\\
8	13\\
9	17\\
10	31\\
11	26\\
12	24\\
13	21\\
14	12\\
15	6\\
16	6\\
17	9\\
18	14\\
19	5\\
20	8\\
21	6\\
22	6\\
23	3\\
24	1\\
25	3\\
26	1\\
27	2\\
28	2\\
29	2\\
30	3\\
31	5\\
32	1\\
33	0\\
34	1\\
35	1\\
36	1\\
37	0\\
38	0\\
39	3\\
40  10\\
41  10\\
% 40	1\\
% 41	2\\
% 42	1\\
% 43	0\\
% 44	0\\
% 45	0\\
% 46	1\\
% 47	0\\
% 48	0\\
% 49	0\\
% 50	0\\
% 51	0\\
% 52	0\\
% 53	0\\
% 54	0\\
% 55	0\\
% 56	0\\
% 57	0\\
% 58	1\\
% 59	4\\
% 60	4\\
};

\end{axis}

\begin{axis}[%
width=3in,
height=0.6in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=41,
xtick = {1,6,11,16,21,26,31,36,41},
xticklabels = {0,5,10,15,20,25,30,35,$\geq$40 },
ymin=0,
ymax=60,
ytick = {0, 25, 50},
axis background/.style={fill=white},
legend pos = south east,
xlabel = {Maximum steps $k^{\text{goal}}$ to complete task},
%legend style={at={(axis cs:42,10)},anchor=south west},
%title style={font=\bfseries},
%title={Dual},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor3, fill opacity=0.75, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	1\\
6	5\\
7	11\\
8	39\\
9	40\\
10	47\\
11	39\\
12	24\\
13	12\\
14	9\\
15	6\\
16	3\\
17	2\\
18	1\\
19	0\\
20	0\\
21	3\\
22	0\\
23	0\\
24	0\\
25	2\\
26	0\\
27	0\\
28	0\\
29	1\\
30	0\\
31	0\\
32	0\\
33	1\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40  4\\
41  4\\
% 40	0\\
% 41	1\\
% 42	0\\
% 43	0\\
% 44	0\\
% 45	0\\
% 46	0\\
% 47	0\\
% 48	0\\
% 49	0\\
% 50	0\\
% 51	0\\
% 52	0\\
% 53	0\\
% 54	0\\
% 55	0\\
% 56	0\\
% 57	0\\
% 58	0\\
% 59	3\\
% 60	3\\
};
\end{axis}

% \begin{axis}[%
% width=5.895in,
% height=3.579in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%
